Sensitivities in complex-time flows: phase transitions, Hamiltonian structure and differential geometry

Reminiscent of physical phase transitions separatrices divide the phase space of dynamical systems with multiple equilibria into regions of distinct flow behavior and asymptotics. We introduce complex time in order to study corresponding Riemann surface solutions of holomorphic and meromorphic flows, explicitly solve their sensitivity differential equation and identify a related Hamiltonian structure and an associated geometry in order to study separatrix properties. As an application we analyze complex-time Newton flow of Riemann's $\xi$-function on the basis of a compactly convergent polynomial approximation of its Riemann surface solution defined as zero set of polynomials, e.g. algebraic curves over $\mathbb{C}$ (in the complex projective plane respectively), that is closely related to a complex-valued Hamiltonian system. Its geometric properties might contain information on the global separatrix structure and the root location of $\xi$ and $\xi'$.

==> figures/xiApproxDeg4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=1.1\textwidth,
%width=2.395in,
%height=4.245in,
at={(0.433in,0.573in)},
scale only axis,
xmin=-7,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re z$},
ymin=-1,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im z$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
-7	-1\\
-6.42845261704733	-1.05279872545858\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	-0.326530612244898\\
-5.80491341700418	-0.367369122698333\\
-5.14381210693722	-0.399039492490784\\
-4.41812909397681	-0.445145744427389\\
-3.59471327688653	-0.51987495819706\\
-2.60785747394389	-0.665751876967859\\
-1.32937093043284	-1.09923452906822\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	0.346938775510203\\
-5.80525707091008	0.390308366236614\\
-5.14450019466576	0.423927775307392\\
-4.41945242123929	0.472840603026283\\
-3.59744554539362	0.551998407400923\\
-2.61479553522188	0.705785279929183\\
-1.35747891168958	1.1502835879818\\
-0.382955636809008	2.35111707029307\\
-0.0877574698292545	3.43137942164552\\
0.0399112692653887	4.25800034459669\\
0.114729004494729	4.93682719577441\\
0.202616427038667	6.03127693479271\\
0.275104073809027	7.28988872265116\\
0.340792986037338	8.82795699351319\\
0.406334456885247	10.8235715229358\\
0.499785468389232	14.1277536575985\\
0.499968186470403	14.1336918273206\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	1.02040816326531\\
-6.42884217013955	1.07422373479335\\
-5.82758462366651	1.14390361482921\\
-5.18854401889909	1.23718722371375\\
-4.50179459440769	1.36787150718753\\
-3.75666043249447	1.56272142501696\\
-2.95304181146817	1.87238693029448\\
-2.14597808833562	2.37461822144868\\
-1.48691869524376	3.07267471304713\\
-1.05391175876415	3.81695984569949\\
-0.779762260001309	4.50116035083225\\
-0.594941461399998	5.10964517311257\\
-0.461347370059931	5.65131406122774\\
-0.359304186227952	6.13818548501246\\
-0.211406924038645	6.98428810679704\\
-0.107231459335614	7.70170771414574\\
0.00444162540911641	8.60397016830835\\
0.107600126190242	9.57462624674819\\
0.225191486312486	10.8445768351598\\
0.398855362430757	12.9465729743253\\
0.499370560932576	14.1278028730456\\
0.499906659246944	14.1336991292531\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	1.69387755102041\\
-6.4453967978977	1.77893889769937\\
-5.86823856209988	1.88671182982806\\
-5.26575798805074	2.02617461132323\\
-4.63694373186663	2.21093313910723\\
-3.98649395723	2.46071262570434\\
-3.33293539391029	2.79951124072853\\
-2.71694449551296	3.24190811335684\\
-2.1889479937687	3.76894782225155\\
-1.7729660962281	4.33131728948557\\
-1.45757894799518	4.88452197182977\\
-1.21768207092577	5.40600867978016\\
-1.03094304005971	5.88942382708428\\
-0.88157874158482	6.33565191055357\\
-0.759068948595271	6.74792780893122\\
-0.568755685854891	7.48496488740187\\
-0.426159053444378	8.12587560378368\\
-0.26626787727335	8.94714460870774\\
-0.112965798144408	9.84428664738418\\
0.0459182067516419	10.8862589537826\\
0.249499467976042	12.3489713695081\\
0.498522534095001	14.1250253828396\\
0.499732039375729	14.1329671123881\\
0.499845807191093	14.1337135834308\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	2.36734693877551\\
-6.46782295018683	2.47817345675571\\
-5.92155432851929	2.61484285243639\\
-5.36225901498309	2.78497479652501\\
-4.79394838606141	2.99812376771643\\
-4.22582291745327	3.26465957149147\\
-3.67425763785322	3.59225215183912\\
-3.16145089727156	3.97982825106327\\
-2.70797805267352	4.41351779346934\\
-2.32380156946362	4.87078958079675\\
-2.00641796243921	5.32991590207897\\
-1.74602164776779	5.77600047264986\\
-1.53120500984059	6.20125779398433\\
-1.35192186191813	6.60274491686706\\
-1.20024673757591	6.98017947465785\\
-1.07018673810892	7.3345467208373\\
-0.858110883143418	7.98021066355314\\
-0.691546633292583	8.55242828816616\\
-0.497639903853354	9.29726000586043\\
-0.305475116143505	10.1222204435949\\
-0.100934820134695	11.0908003939628\\
0.151820819223909	12.3820019883696\\
0.461300021539477	13.9530121391395\\
0.498627993946444	14.128372599319\\
0.499796558831136	14.1337836272012\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	3.04081632653061\\
-6.4940598658206	3.17113050932573\\
-5.98176280557088	3.32730131007003\\
-5.46618185547888	3.51458585231163\\
-4.95279868731582	3.73833783427844\\
-4.45009810911615	4.00269085470349\\
-3.96928143758004	4.30858111133229\\
-3.52236917976141	4.65190299883268\\
-3.11901066720538	5.02334650841092\\
-2.76386330747248	5.41063226384731\\
-2.456244751065	5.80178643530962\\
-2.1917701589087	6.18742915501191\\
-1.96445495767985	6.5613816885703\\
-1.76822526176026	6.92017709022373\\
-1.5976635688383	7.26224943810988\\
-1.44823544444091	7.58722126124436\\
-1.19878941378145	8.187451308461\\
-0.998404927951078	8.72659058584071\\
-0.833273710615249	9.21170186611773\\
-0.632665819204343	9.85233374310851\\
-0.425550436969091	10.5720136661643\\
-0.19709359495279	11.4272318279901\\
0.175505064367485	12.9020894529126\\
0.440119462689511	13.9193712063768\\
0.498254908135889	14.1285551575363\\
0.499741244279898	14.1338107087344\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	3.71428571428572\\
-6.52218735809715	3.85778219948822\\
-6.04416904568339	4.02510283701865\\
-5.56956331206787	4.21927715057582\\
-5.1034603863665	4.44266721136951\\
-4.652301163331	4.69614806715035\\
-4.22323553700469	4.9783119499905\\
-3.822954603264	5.28509177874057\\
-3.45638462000995	5.61017018925473\\
-3.12585206473933	5.94611061980107\\
-2.83107061890608	6.28568518043232\\
-2.56978762536084	6.62283806839285\\
-2.3386502175423	6.95307248671123\\
-2.13393923421709	7.27338579986688\\
-1.95204271241206	7.58198547355277\\
-1.78969580616834	7.87796268355195\\
-1.51274478365549	8.43120864034167\\
-1.28530438078481	8.93446766448296\\
-1.09492350808591	9.39155140569228\\
-0.860521157387572	10.0001909191718\\
-0.615494533914438	10.6892536069775\\
-0.342399699740149	11.5133650308616\\
0.0891792848263968	12.8844434004972\\
0.393457134441054	13.826349453432\\
0.497894695659879	14.1287812579475\\
0.499687843244061	14.1338442480006\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	4.38775510204082\\
-6.55065280185035	4.53862573123018\\
-6.10548300680388	4.71026024625973\\
-5.66782856554014	4.9040433482661\\
-5.2417549228287	5.12056767024621\\
-4.83177478536214	5.35924710572898\\
-4.44236042524256	5.6180821394356\\
-4.07733764789728	5.89369864386054\\
-3.73935284620918	6.18170814929967\\
-3.42959948519715	6.47728762042716\\
-3.14786998894051	6.7757785748255\\
-2.89285386722037	7.07312956057024\\
-2.66253329283007	7.3661132013991\\
-2.454549598101	7.65234922519038\\
-2.26647752601782	7.93020866864692\\
-1.94099240512485	8.45717030476032\\
-1.67009078874606	8.94360668097407\\
-1.44142194992483	9.3900312298449\\
-1.15815122053446	9.98975714538658\\
-0.928120243644864	10.5143158694936\\
-0.627182328817016	11.2471891654373\\
-0.284605836037002	12.1308109617263\\
0.334443516347667	13.738381939684\\
0.497670168465646	14.129327676652\\
0.499654578811009	14.1339252736381\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	5.06122448979592\\
-6.57833462660039	5.21443437578015\\
-6.16365928867972	5.38506017629781\\
-5.75870383273179	5.57344606765468\\
-5.36647289672633	5.77927598989582\\
-4.99000757962247	6.0014313497651\\
-4.63209057115741	6.23796896097538\\
-4.29495187169283	6.48623786039622\\
-3.98005212713051	6.74312036332364\\
-3.6879974811508	7.00533729253435\\
-3.41859225669734	7.26973957639056\\
-3.17099186428042	7.5335259101432\\
-2.9438995296844	7.79436282306239\\
-2.73575761310918	8.05041654898548\\
-2.54490438749448	8.30032319411856\\
-2.20853203463789	8.778198769942\\
-1.92273818525464	9.22389463399509\\
-1.6775538144316	9.63655294730025\\
-1.36919955690922	10.1957677533987\\
-1.11542152787159	10.6887854873935\\
-0.779516018021331	11.3824207361224\\
-0.392857746611451	12.2239962101959\\
0.261569603336506	13.6543264628277\\
0.497360230280966	14.1296216380582\\
0.499608643517686	14.1339688715812\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	5.73469387755102\\
-6.60450368313981	5.88606848481857\\
-6.21758093769797	6.05166920328192\\
-5.84131042455853	6.23126454794089\\
-5.47781436729469	6.42414795910389\\
-5.12909888702256	6.62910614524047\\
-4.79689276856911	6.84445908514321\\
-4.48250971288864	7.06816332642398\\
-4.18676204320093	7.29796110860486\\
-3.90993990430399	7.53154553657718\\
-3.65185198321955	7.76671073373685\\
-3.41190980397651	8.00146488982434\\
-3.18923233674478	8.23409766326642\\
-2.98275041526969	8.46320525360706\\
-2.61368047145927	8.90669924333753\\
-2.29533600737115	9.32614745103152\\
-2.01915449342916	9.71887493778462\\
-1.66842128564877	10.2567371897955\\
-1.37745625318969	10.7353679278513\\
-1.05936429189931	11.2894253308638\\
-0.638134568806123	12.062187250306\\
0.246732913225818	13.7049908867519\\
0.497214142853865	14.1301864737514\\
0.49946907211495	14.1338605246622\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	6.40816326530612\\
-6.62874201502456	6.55435835419153\\
-6.26675829922439	6.71196861731331\\
-5.91555999163244	6.88049382143944\\
-5.5766033740654	7.05911847408465\\
-5.25119410888433	7.24672074262674\\
-4.94040397655288	7.4419195375664\\
-4.64500832553047	7.64314855629153\\
-4.36545354673422	7.84874613414432\\
-4.10185726554804	8.05704694841802\\
-3.854037192037	8.26646281464742\\
-3.62155994133951	8.47554405741261\\
-3.19999705436492	8.88780759316021\\
-2.83087486571118	9.28598373871454\\
-2.5072560354242	9.66509265459444\\
-2.22251506330054	10.0224288774937\\
-1.85570289941124	10.5154853370855\\
-1.54722780501906	10.9575246274515\\
-1.20608015551467	11.4725288985602\\
-0.748986204315401	12.1952989678088\\
0.131777776922565	13.5989330194258\\
0.425422975119677	14.0306701146027\\
0.496960764370215	14.1305346242026\\
0.499549479009818	14.1341042404551\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	7.08163265306122\\
-6.65085668013772	7.22004499072721\\
-6.31109673890335	7.36751604341425\\
-5.98178434434407	7.52345861481302\\
-5.66389915975229	7.68708660491215\\
-5.35828237048793	7.85743377733909\\
-5.06559535433166	8.03339197893382\\
-4.78629229383707	8.21376018553113\\
-4.52060947541265	8.39729830559057\\
-4.26857113037618	8.58277931708318\\
-3.80459222612041	8.95498728599155\\
-3.39125874488752	9.32227199368897\\
-3.02394860780601	9.67848340941842\\
-2.69745731171963	10.0194323388335\\
-2.40664624112911	10.3425771140532\\
-2.02716634600969	10.7913222035899\\
-1.60685458878893	11.3217776620151\\
-1.18634945514742	11.8819714147988\\
-0.492846380759003	12.8406635854811\\
-0.00281960819056337	13.5066566030073\\
0.323729291122911	13.9235840684776\\
0.496892025947906	14.1311008184079\\
0.49953932632064	14.1341881713144\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	7.75510204081633\\
-6.67080603575448	7.88375915914498\\
-6.35073448384524	8.01956676788241\\
-6.04051790609867	8.16194771983037\\
-5.74080571115707	8.31020355078439\\
-5.4521348712089	8.46353185067436\\
-5.17491007854165	8.6210536102949\\
-4.90939239965271	8.78184461126634\\
-4.41379962832682	9.10950341298301\\
-3.96468713800851	9.43937087661677\\
-3.55967132331646	9.76527711327499\\
-3.19528989574223	10.0823742912531\\
-2.86759253760086	10.3871702566862\\
-2.43613323211647	10.8165409912232\\
-2.06583475598771	11.2093142313559\\
-1.64932835569302	11.6749109924188\\
-1.08167159767703	12.3396399573056\\
-0.117886471677087	13.4768414266289\\
0.236276044924963	13.8657879153222\\
0.496700261962234	14.1314892108052\\
0.499510929224014	14.1342457513263\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	8.42857142857143\\
-6.68864342166181	8.54602236532255\\
-6.38593591639571	8.66911782626587\\
-5.80838132032543	8.9300813816606\\
-5.27037125000527	9.20650137529395\\
-4.77345898299963	9.49277891052884\\
-4.31765382912997	9.7832823707448\\
-3.90162872043688	10.0728689621208\\
-3.52308509356673	10.3572159879653\\
-3.17914924446519	10.6329485029242\\
-2.72133346535175	11.0252488657226\\
-2.32412027748801	11.3877786810461\\
-1.8730046547996	11.8214851568159\\
-1.25178686445467	12.4464886169614\\
-0.286550827493746	13.4233679988146\\
0.0914652541530625	13.7811154670214\\
0.410244927853752	14.0605479416644\\
0.496706448264341	14.1320410612809\\
0.499340134008193	14.1341876229646\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	9.10204081632653\\
-6.41702453624774	9.31695671543712\\
-5.8675996572973	9.54794396784839\\
-5.35366599500679	9.79093661908546\\
-4.87610401434259	10.0415332922215\\
-4.43473275254777	10.2953768683217\\
-4.02845608324134	10.5484742263625\\
-3.65549466386207	10.7974048848084\\
-3.15362147780675	11.1571407874716\\
-2.71353643814415	11.4948778729938\\
-2.20907904205554	11.9047656382086\\
-1.59573150943058	12.4278192097408\\
-0.404662869450355	13.4533015516845\\
-0.0169257200012289	13.7631383105022\\
0.322253368399362	14.013238172942\\
0.496747792671801	14.1325669368641\\
0.499348462694368	14.1342929753773\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	9.77551020408163\\
-6.44434304932093	9.96370678047654\\
-5.91933816198974	10.1647370405407\\
-5.42621261679747	10.3752906798534\\
-4.96543901030154	10.5918848381687\\
-4.53675343483819	10.8111044482789\\
-4.13925609478063	11.0298031397264\\
-3.59836203035325	11.3510041389936\\
-3.11855658837645	11.6577156991354\\
-2.56265619417972	12.0359245423403\\
-1.87910928909444	12.5264450585764\\
-0.580108994267341	13.4683379301185\\
-0.148119149668315	13.7565406350712\\
0.200248772753506	13.9692620762176\\
0.496657842213814	14.1329789787576\\
0.499330478769565	14.134375528221\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	10.4489795918367\\
-6.46823171073996	10.6098663450777\\
-5.96438163538248	10.7812093518195\\
-5.48921662071151	10.9603136517156\\
-5.04296696926338	11.1443971687939\\
-4.62534751384122	11.3307450427694\\
-4.05089921094285	11.6090814221755\\
-3.53530140641088	11.8796832691622\\
-2.93099106550444	12.2191987663369\\
-2.29226357748714	12.5983931159539\\
-0.779221613184639	13.5085258960708\\
-0.344571210494514	13.7466128282985\\
0.0240362068647144	13.9299933094825\\
0.361140483520606	14.0791098438157\\
0.496766767820276	14.1334706412681\\
0.499352341528406	14.1344740083548\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	11.1224489795918\\
-6.48901902561282	11.2558408660127\\
-6.00343505307431	11.3979728722989\\
-5.5437203522005	11.5466387495553\\
-5.10996559672959	11.6995882447655\\
-4.50732377570548	11.9322836027538\\
-3.9602135165537	12.1629834768051\\
-3.31132707095271	12.4579846393176\\
-2.61660242243599	12.7935808680794\\
-1.07270369430323	13.5487719241614\\
-0.591111372846349	13.7608288501276\\
-0.212630319189712	13.910063432792\\
0.139827824176482	14.031240347994\\
0.46719542515795	14.1262055689647\\
0.496904285903328	14.1339291053772\\
0.499379925807652	14.1345658303812\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	11.7959183673469\\
-6.50702100190409	11.9019681271617\\
-6.03714277774982	12.0155468419453\\
-5.37618786672034	12.1960296553966\\
-4.76761832072015	12.3831483378765\\
-4.21005133011766	12.5710773844759\\
-3.54189590693532	12.8142431765512\\
-2.68665949073681	13.1451613117654\\
-1.59392074507857	13.5688757918411\\
-1.10398333818484	13.743440264094\\
-0.661007310367264	13.88419533892\\
-0.292734606113411	13.984596393414\\
0.0594641382722418	14.0632220826297\\
0.390989662360084	14.1199458415279\\
0.496916617129173	14.1343339512134\\
0.499382428851201	14.134646918183\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	12.469387755102\\
-6.29168727408744	12.5907193599414\\
-5.63086366813558	12.7254076876727\\
-5.0176000188423	12.8682423854069\\
-4.27234618353955	13.0626687968559\\
-3.45142296003243	13.2974254897815\\
-1.82130156531563	13.7743234446581\\
-1.27871820277621	13.911950399122\\
-0.847445448833405	14.0035537041121\\
-0.463953150044185	14.0673677383456\\
-0.119955880247486	14.1078163771349\\
0.206522226581939	14.1296102235471\\
0.497112994497661	14.1347427502179\\
0.499421792594976	14.1347287788455\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	13.1428571428571\\
-6.31102552440399	13.2246611703816\\
-5.66520000302721	13.318875076091\\
-5.06246730050747	13.4210244871556\\
-4.32459497103754	13.5620148750784\\
-3.20529550711786	13.79632212273\\
-2.2874443070681	13.9840813042197\\
-1.74467242164623	14.0794630070085\\
-1.28891302553814	14.1426792185633\\
-0.913276603722304	14.1788158485026\\
-0.556124270564437	14.1966497491267\\
-0.210105575378705	14.1963405274409\\
0.11145773232233	14.1788077958925\\
0.429934610042283	14.1445376608577\\
0.497193723431643	14.1351338307641\\
0.499437990031895	14.13480709607\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	13.8163265306122\\
-6.32766244394354	13.8600512752779\\
-5.69453025684139	13.9157024525262\\
-4.91101152911066	14.001640863684\\
-3.86227924001565	14.137148061004\\
-2.68737080751593	14.2889400356805\\
-2.07561884281898	14.3496654461279\\
-1.6516548019874	14.3761009804943\\
-1.28413856795367	14.3843782565863\\
-0.899986708130346	14.374761523878\\
-0.591582663020265	14.3511614859312\\
-0.26616184148209	14.3090779870765\\
0.0154830853466805	14.2575098313201\\
0.32453509725779	14.1841091317776\\
0.497311833121497	14.1355231303535\\
0.499461671489243	14.134885050074\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	14.4897959183673\\
-6.34211107374186	14.4971319379369\\
-5.52024157235137	14.5247114831325\\
-4.58062231396295	14.5758392712235\\
-2.84186257636905	14.6779650753128\\
-2.31778971805123	14.6902425010659\\
-1.85162423175436	14.6831520148088\\
-1.44420039007131	14.6572801559947\\
-1.09519313657027	14.6164244050223\\
-0.801931387811466	14.5662713649392\\
-0.505808096610117	14.4991411871786\\
-0.199110099673637	14.4108959410723\\
0.0833816932844265	14.3117072001126\\
0.377672419057681	14.1903966421918\\
0.49746924700335	14.1359072054567\\
0.499493220758165	14.1349619515705\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	15.1632653061224\\
-6.14708276046546	15.1298502165115\\
-5.3512429225552	15.1160288699278\\
-4.09206055368067	15.1148506240065\\
-3.14301678823475	15.1086484957337\\
-2.57636922681158	15.0881577435527\\
-2.18730404165568	15.0600358353023\\
-1.83074851331085	15.0197859224499\\
-1.50843908393136	14.968001387568\\
-1.22155222788491	14.90687006831\\
-0.97004673252937	14.8397063826453\\
-0.686941815049682	14.7470143225584\\
-0.407058531380843	14.6359299554677\\
-0.123829129374052	14.5028200585411\\
0.15007152575777	14.3535243027234\\
0.428384172204451	14.1819594599874\\
0.497667888554373	14.1362824387933\\
0.499533021631299	14.1350370767729\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	15.8367346938776\\
-6.16211543638065	15.7599418187878\\
-5.37567423132476	15.7040137935586\\
-3.95043336193885	15.624005610715\\
-3.15488145795645	15.5709541826271\\
-2.71249961073952	15.5289019524161\\
-2.29792674992556	15.4748224936196\\
-1.91397653811545	15.4063007089491\\
-1.56444938762511	15.322966515555\\
-1.25299659511044	15.2271696398887\\
-0.981565617776804	15.1236428724058\\
-0.749442673639173	15.018080603724\\
-0.495481448625975	14.8826728146362\\
-0.251969221977284	14.7319288464043\\
-0.012192344311007	14.5629713287511\\
0.229245120739487	14.3720167799778\\
0.489010555299268	14.1448039557347\\
0.497909681011702	14.1366450391959\\
0.499581457893127	14.1351096673894\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	16.5102040816327\\
-6.17663577106667	16.3925237088007\\
-5.3995497052485	16.2976270830019\\
-4.14422106581313	16.1646865421501\\
-3.32273200064818	16.0739946074386\\
-2.85849018845012	16.0115031842971\\
-2.41674010557578	15.9366680877371\\
-2.13622515954023	15.8773938779503\\
-1.8687485318055	15.8092325473528\\
-1.61648863997835	15.7317152784963\\
-1.38186313801129	15.6453642469334\\
-1.16702853245002	15.5518268146254\\
-0.973334808138858	15.4536669482559\\
-0.722608626558415	15.3042208950565\\
-0.516164194514218	15.1599030105392\\
-0.298529506668149	14.9850157860231\\
-0.096828526217891	14.8010191351117\\
0.118155649509763	14.581532904914\\
0.345002490566149	14.3243091174472\\
0.498196547050838	14.1369910414904\\
0.499638913305461	14.135178930615\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	17.1836734693878\\
-6.19139503444734	17.0272357648915\\
-5.42449631607023	16.8961264060499\\
-4.52017817690782	16.7580503503965\\
-3.02248844555668	16.5323157475783\\
-2.55512362184522	16.4447097002579\\
-2.25257872507104	16.3766890652602\\
-1.95878647256285	16.2978610677428\\
-1.67646175806653	16.2057414287966\\
-1.40977945047621	16.0988883012698\\
-1.1638558785491	15.9779867427451\\
-0.943307319379176	15.846447173154\\
-0.750580224139419	15.7097082119375\\
-0.585294196109416	15.5735177252796\\
-0.382992133386857	15.379774000524\\
-0.224908433460875	15.2055855221719\\
-0.0645000507291513	15.0070686138313\\
0.125934420085283	14.742478238651\\
0.31642839574123	14.4465604845926\\
0.49845463908202	14.137449862797\\
0.499690607221229	14.1352707813904\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	17.8571428571429\\
-6.20698677007806	17.6635031894027\\
-5.4518480288541	17.4982405874114\\
-4.73125758538213	17.355847461503\\
-3.53915918322651	17.1411128127678\\
-2.7253216549592	16.9897878464623\\
-2.24536262237365	16.8841311714307\\
-1.9281166050408	16.7998110475366\\
-1.61489840913746	16.6979857817614\\
-1.3110167296969	16.5724769483619\\
-1.16560279467556	16.4994353245459\\
-1.02672205962143	16.4195280886477\\
-0.896078901580282	16.3334853199662\\
-0.775088502814956	16.2426421142041\\
-0.56488535970459	16.0536789995759\\
-0.395768824769693	15.8664881438741\\
-0.261162759217562	15.6904770365375\\
-0.107229086636448	15.4554584444449\\
0.0384926915869492	15.1964583397086\\
0.182558380935973	14.9036511267934\\
0.339156319725557	14.5444328226491\\
0.4987982207941	14.1379222837661\\
0.499759409916646	14.1353653481017\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	18.530612244898\\
-6.41443187376654	18.3549700315385\\
-5.66463646759932	18.1491542953303\\
-4.94713530034876	17.9717061958637\\
-4.25735714488957	17.8176787017682\\
-3.424081348375	17.6489205182907\\
-2.10615724863785	17.3874299031961\\
-1.76523751532527	17.3064488504859\\
-1.41385116240707	17.2050343184966\\
-1.23423229763128	17.1416683562286\\
-1.05340274290222	17.0660054232801\\
-0.874421931704532	16.9747809079141\\
-0.702738749228377	16.8658077296483\\
-0.545483704463738	16.7400854428267\\
-0.408631643286459	16.6028275341245\\
-0.294218756047144	16.4614562804706\\
-0.200435628694716	16.3223878148087\\
-0.0602826154645868	16.0646796476927\\
0.0378754920347575	15.8399607191501\\
0.140191049093179	15.5588708068307\\
0.248272083607038	15.2032659630187\\
0.35542233340038	14.7881773710547\\
0.477599436131239	14.2421749024789\\
0.499277696901132	14.1382215996818\\
0.499862491608155	14.1353909422601\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	19.2040816326531\\
-6.42814132095792	19.0009530662487\\
-5.87509038349944	18.8180431433722\\
-5.33952920120997	18.653867990606\\
-4.64971359854361	18.4614670777\\
-3.98265076241025	18.2959085229995\\
-3.33054905127188	18.1532003082175\\
-2.68108250509123	18.0287162459909\\
-1.83688905312286	17.8879104669233\\
-1.06134559320554	17.7616940417712\\
-0.831377105844968	17.7169625041031\\
-0.572114656847901	17.6537573271753\\
-0.270612642890573	17.5414563022873\\
0.0274609393973897	17.302932326391\\
0.189759107587147	16.9992611169328\\
0.264362076844705	16.7430519851828\\
0.334271593275361	16.3512937157425\\
0.383298572174084	15.9300069001136\\
0.428967623900363	15.3739780459894\\
0.480918727342097	14.5103137686469\\
0.499805994927861	14.1386768243664\\
0.499963068553392	14.1354775967935\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	19.8775510204082\\
-6.44256434342512	19.646537078673\\
-5.90304629227956	19.4374333863387\\
-5.38023141709852	19.2490363304857\\
-4.87261755634899	19.0801862489617\\
-4.37831571433931	18.9298106059924\\
-3.89489705977491	18.7969912854207\\
-3.41914265450948	18.6810793982307\\
-2.94660308592012	18.5819158775695\\
-2.47075794859411	18.5003183563704\\
-2.14683114919069	18.4570169951723\\
-1.81225088504073	18.4248836836447\\
-1.45976026168825	18.4084952486284\\
-1.27340608815491	18.4091808396296\\
-1.07778278247229	18.4190002588051\\
-0.870667643450965	18.4426705425207\\
-0.650767423780707	18.488779128897\\
-0.422586483461689	18.5719252920461\\
-0.208133823532776	18.7063444132342\\
-0.0409801347472936	18.878616577113\\
0.0730131873367732	19.0548145105249\\
0.149320367581918	19.2158627678284\\
0.242744208896745	19.4837987524415\\
0.318754247111258	19.7851875297906\\
0.384052206469498	20.129565051174\\
0.445729985338133	20.5521253675476\\
0.499783563812326	21.0199599068037\\
0.499944304818712	21.0215042973907\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	20.5510204081633\\
-6.45742522800007	20.2913899658983\\
-5.9321267424076	20.055215711802\\
-5.42303891743051	19.8414861638802\\
-4.92888362868404	19.6492822872817\\
-4.44810735021817	19.4778388044331\\
-3.97879285948216	19.3266412263876\\
-3.51853312452122	19.1955886289105\\
-3.06424845030497	19.0852872120514\\
-2.61193147160058	18.9976237270115\\
-2.30895943902276	18.953754420137\\
-2.00271975651771	18.9241984570523\\
-1.69132052677531	18.9130228815703\\
-1.37366273827432	18.927096732994\\
-1.21294693907297	18.9468654595659\\
-1.05212150967852	18.9774108439033\\
-0.893098406616932	19.020543509894\\
-0.738928525811797	19.077571465941\\
-0.5936242862862	19.1484757880862\\
-0.461255894510433	19.2312386049458\\
-0.344622245728676	19.3220412999372\\
-0.24445315163544	19.4164187219408\\
-0.0882050521483144	19.6016683950712\\
0.0235646789635311	19.7699779423701\\
0.139075376797539	19.9837088799091\\
0.238146235622612	20.2062816423154\\
0.338595606143805	20.476240524501\\
0.437208468768826	20.7917727482882\\
0.499408900057301	21.0197593982113\\
0.499847902268424	21.0214526907983\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	21.2244897959184\\
-6.47239305979861	20.935335551538\\
-5.96157280926564	20.6710267193863\\
-5.46662899344868	20.4306614179547\\
-4.98650885390353	20.2134460740104\\
-4.51998474819081	20.0187546398666\\
-4.06561615584409	19.8462183727668\\
-3.6217100098213	19.6958665539291\\
-3.18629155102087	19.5683557047057\\
-2.75712687635443	19.4653557701159\\
-2.473346610015	19.4118590635031\\
-2.19074748984889	19.3722974932932\\
-1.90910509876921	19.3490070831728\\
-1.62900739266541	19.3452202815659\\
-1.35270073963091	19.3650001092038\\
-1.08526974298235	19.4123951291511\\
-0.957448795629979	19.4471690597672\\
-0.835277072967145	19.4891250823844\\
-0.720053055040808	19.5375888406072\\
-0.514412180649458	19.649388067212\\
-0.344336500001546	19.7714264448812\\
-0.207400403505584	19.8933846044388\\
-0.0515907598506651	20.0628883263133\\
0.0923452696327942	20.2537312861772\\
0.21051912853736	20.4389405382769\\
0.333844891590395	20.6632047344947\\
0.459765634607756	20.9288495178108\\
0.498905028865842	21.019448200166\\
0.49978088199888	21.0215208035608\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	21.8979591836735\\
-6.48714809148994	21.5783385944604\\
-5.9906711244071	21.284818174613\\
-5.5097965398183	21.0165427756659\\
-5.04366372829995	20.7727615657348\\
-4.59131106268131	20.5528763105232\\
-4.15166638957219	20.356510743758\\
-3.7235491860458	20.1836115079817\\
-3.30570046867643	20.0345965906142\\
-2.89687680187888	19.9105727005668\\
-2.62882923053717	19.8427591172936\\
-2.36420581812629	19.7879014716443\\
-2.10315229215289	19.7472560232664\\
-1.84629619603321	19.7223933250646\\
-1.59503382904158	19.7150888594001\\
-1.35184867568945	19.726989555983\\
-1.12046992610934	19.758954642409\\
-0.905523048671249	19.8101701960387\\
-0.711444248642845	19.877549872859\\
-0.541065168346972	19.9560884438825\\
-0.39481803028259	20.0401606111896\\
-0.216715733123422	20.1663712611351\\
-0.079331309634501	20.2839708887626\\
0.0572876323443055	20.4205541992973\\
0.196544938854693	20.5818108066148\\
0.339444936568334	20.7733112395908\\
0.484732661528813	20.9967827496187\\
0.498341744389823	21.019279641746\\
0.499684444891418	21.021514108909\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	22.5714285714286\\
-6.50142481369409	22.220468125359\\
-6.01884545137354	21.8967641248224\\
-5.5515998195258	21.5994669872594\\
-5.09897580123879	21.3278189500118\\
-4.66020844080784	21.081190205698\\
-4.23448307752233	20.8591281873353\\
-3.82095190932838	20.6614245461479\\
-3.41877601029874	20.4882050331311\\
-3.02721527685086	20.3400458529747\\
-2.64580677775347	20.2181104132929\\
-2.39720677291068	20.1522817690458\\
-2.15346341887119	20.0996575050713\\
-1.91521221714074	20.0610753935864\\
-1.68354110539553	20.037377151899\\
-1.46008877988388	20.0292162521221\\
-1.24704935166697	20.0367655841791\\
-1.04698961654286	20.0593817667475\\
-0.862434004967533	20.0953757081639\\
-0.695317805104008	20.1420697827547\\
-0.546551963085403	20.1961937287836\\
-0.357055344783063	20.2842165610414\\
-0.203871698969039	20.3726784294673\\
-0.0454344995713001	20.4821579985477\\
0.121681394974452	20.6190701924193\\
0.286511681349424	20.7781877632632\\
0.446301726243892	20.9565181830512\\
0.497557068841449	21.0189962165087\\
0.499511208659325	21.0214302089038\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	23.2448979591837\\
-6.51503015113353	22.8618557480047\\
-6.04568816571588	22.5071631256981\\
-5.59139516868261	22.1799522405208\\
-5.15154717689963	21.8794329941628\\
-4.72551669153341	21.6049189954899\\
-4.31265987951104	21.3558613768725\\
-3.9123350452384	21.1318921969686\\
-3.52394011024683	20.9328784075669\\
-3.14698172428299	20.7589848402576\\
-2.78119554419749	20.6107375471858\\
-2.42674410173883	20.4890618393914\\
-2.08451614067196	20.3952348031928\\
-1.86408562479755	20.3488480193938\\
-1.65089113204607	20.3157863589072\\
-1.44618324284965	20.2961580620561\\
-1.25146697511878	20.2897005281424\\
-1.06836042604105	20.2956389007195\\
-0.898368842203595	20.312619513989\\
-0.670307096301819	20.3546091634891\\
-0.475560595101609	20.4097756751746\\
-0.312547882456446	20.4710478570887\\
-0.138243727795111	20.5531446389823\\
0.0516952401071293	20.6634974791788\\
0.230064963079336	20.7891185180909\\
0.402068753090177	20.9313551012577\\
0.496569351275145	21.0187408929172\\
0.499492332701628	21.0215509157179\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	23.9183673469388\\
-6.37387496922396	23.3706713137952\\
-5.92195649162874	22.9939711592869\\
-5.48460924654199	22.6454941575902\\
-5.06130276902544	22.3244328684422\\
-4.65150202014046	22.0300706101998\\
-4.25467722314514	21.7618061955841\\
-3.87032363135808	21.5191839159272\\
-3.49799666766855	21.3019278963289\\
-3.13737033954303	21.1099773516411\\
-2.78832940369956	20.9435137238245\\
-2.45110632200148	20.802960029469\\
-2.12646683790648	20.688915292074\\
-1.81592136541229	20.6019662986775\\
-1.5218796185426	20.5423157399789\\
-1.24758298844659	20.5092284968527\\
-0.99662779350853	20.5004691375466\\
-0.772078358200453	20.5120954558474\\
-0.575538345917806	20.5389077301802\\
-0.356298472359256	20.5888713863942\\
-0.181200627719619	20.6452159278411\\
-0.0130522306791363	20.7138265059231\\
0.170510586412775	20.806630485936\\
0.351963546697764	20.9172530189239\\
0.495336758675492	21.0185346160802\\
0.499309982499298	21.0215201388095\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	24.5918367346939\\
-6.38974132837156	24.0002556334458\\
-5.80570483719845	23.462246999607\\
-5.38420714454615	23.0925970421584\\
-4.97635143203244	22.7510332240223\\
-4.58167148230167	22.43679919891\\
-4.19971844379525	22.1492349250777\\
-3.8300790803198	21.8877970705224\\
-3.47240578619962	21.6520805865361\\
-3.1264631357839	21.4418378870839\\
-2.79219639505958	21.2569882631101\\
-2.4698261490864	21.0976038614682\\
-2.15996685980701	20.9638498166214\\
-1.863750777385	20.855848189325\\
-1.58290830212075	20.7734388514244\\
-1.31971949155537	20.7158449678343\\
-1.07674460979764	20.6813298437452\\
-0.856319937353216	20.6670211306184\\
-0.659969304856173	20.6690739744884\\
-0.435964428647249	20.6898201366764\\
-0.212412191402482	20.7312155409588\\
-0.0133353884049292	20.7875179649739\\
0.183854553645478	20.8619035331199\\
0.376812146812412	20.9534941559347\\
0.493809935261623	21.0184045519101\\
0.499084100047892	21.0215004732232\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	25.265306122449\\
-6.40445673456587	24.6294697880195\\
-5.83453900087818	24.049024385225\\
-5.28919676308419	23.5217217572524\\
-4.76740720409611	23.0454857103177\\
-4.39093152013174	22.7206926731369\\
-4.02677206375515	22.4228852862362\\
-3.6745939042663	22.1514753387305\\
-3.33413672945757	21.9059868529439\\
-3.0052557474051	21.6860640402198\\
-2.68797779735786	21.491467676439\\
-2.38257282735634	21.3220491266501\\
-2.08963471517862	21.1776868196218\\
-1.81015326566443	21.0581683217702\\
-1.54554132876994	20.9630090634865\\
-1.29756541301691	20.8912250433916\\
-1.06813526339183	20.8411222749944\\
-0.85895984244776	20.8102059727884\\
-0.613389249916953	20.7932783049264\\
-0.406074085814858	20.7959767685945\\
-0.196515398054434	20.8166361976664\\
-0.0068183511465314	20.8511554182454\\
0.184660260095232	20.9019370387677\\
0.382079933593907	20.9717020553708\\
0.491514319982851	21.018197758584\\
0.498744523171489	21.021469021695\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	25.9387755102041\\
-6.41804784694152	25.2584827170503\\
-5.86114692708367	24.6353985832172\\
-5.32830058216556	24.0671789102134\\
-4.81855060884769	23.5516298799546\\
-4.33099161292352	23.0867387687155\\
-3.86480335183963	22.6707108899227\\
-3.5287731360025	22.3898207047362\\
-3.20418058698004	22.1350010786957\\
-2.89093849802343	21.9057997241893\\
-2.58911669271819	21.7018453085\\
-2.29899540978734	21.5228171760476\\
-2.02112016838315	21.368385567714\\
-1.75634274947878	21.2381134056407\\
-1.50582260603435	21.1313186899198\\
-1.27095692893391	21.0469151521326\\
-1.0532170834602	20.9832755247633\\
-0.853903212104139	20.9381810339392\\
-0.618215775666851	20.9021491178929\\
-0.417153256097063	20.8866906478376\\
-0.211098032236677	20.8872533375323\\
0.00470415431920301	20.9058371856067\\
0.204892360712101	20.9402021778491\\
0.404351913406298	20.9913759157155\\
0.489096028216007	21.0183414390049\\
0.497195447129279	21.0210833706444\\
0.498973707130492	21.0216892570312\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	26.6122448979592\\
-6.43056876133566	25.8874323975051\\
-5.88564430649148	25.221649605989\\
-5.36426648006093	24.6124595629951\\
-4.86552051177642	24.0575611780347\\
-4.3885470871293	23.55481040553\\
-3.93256543641838	23.1022457974266\\
-3.4969170696125	22.6981153575439\\
-3.18323534434561	22.4258777150967\\
-2.88063392097289	22.1794657109332\\
-2.58915142946186	21.9583844811738\\
-2.3089943367922	21.7621770996953\\
-2.04057624459317	21.5903792278924\\
-1.7845471246797	21.4424474119941\\
-1.5417959851191	21.3176604635797\\
-1.31340659266105	21.2150043488533\\
-1.10055034659513	21.1330669694894\\
-0.842754805496217	21.0527588187476\\
-0.616578801769851	20.999948857544\\
-0.377400557470786	20.9643655367897\\
-0.150783616516637	20.9501850875257\\
0.0664036743194067	20.9552025867208\\
0.276694984988307	20.9780028185048\\
0.480302937844893	21.0173236697608\\
0.488676140342125	21.0193084312532\\
0.497229429664007	21.0213663914767\\
0.498696406793027	21.0217224117523\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	27.2857142857143\\
-6.44208895416651	26.516427574658\\
-5.90817471110647	25.8079952716937\\
-5.39732198501525	25.1578909051539\\
-4.90864526265483	24.5637146116001\\
-4.441315527046	24.0232074624499\\
-3.99457648208282	23.5342690661985\\
-3.56777598871648	23.0949764663396\\
-3.16041829891932	22.7035986014406\\
-2.77224228837136	22.3585954036499\\
-2.49372958632779	22.1294402203791\\
-2.22624035593807	21.9250366386451\\
-1.97014825260599	21.7448106021297\\
-1.72601923956614	21.5881076821385\\
-1.49460619728341	21.4541142848696\\
-1.20739797386413	21.308904129793\\
-0.946623884033649	21.1987177708279\\
-0.71459622156916	21.1186412038681\\
-0.511034757293373	21.0640877421862\\
-0.296769060604863	21.0226530870531\\
-0.0934879047197192	20.9990766901644\\
0.121942607136354	20.9913533816536\\
0.331641527332589	21.0013267677705\\
0.48258338793994	21.0193680845972\\
0.491386122652436	21.0207029261378\\
0.49836011053435	21.0217826995489\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	27.9591836734694\\
-6.45268479323746	27.1455513504372\\
-5.92889300651189	26.394600326339\\
-5.42770618809773	25.7037173913955\\
-4.94825851460158	25.0704105411628\\
-4.48974096939388	24.4923182585918\\
-4.05141249714411	23.96722135095\\
-3.63262260038328	23.4930561910579\\
-3.2328494667564	23.0679253365276\\
-2.85175750954324	22.6900980139101\\
-2.48927589810475	22.3579878701919\\
-2.14569290233652	22.0700894030745\\
-1.82174667479301	21.8248509139244\\
-1.51867055402373	21.6204688154321\\
-1.2381283355037	21.4546178150076\\
-0.981977282174299	21.3241885690546\\
-0.752397146458136	21.2248563274078\\
-0.502482185998677	21.1379028579804\\
-0.294234533689373	21.0824959387775\\
-0.0665411610479651	21.0403150011322\\
0.137158782294115	21.0193217370071\\
0.345426289734846	21.0145441140571\\
0.478277259540313	21.0204153863367\\
0.486860836307372	21.0210345652717\\
0.495864773240456	21.021715764474\\
0.498240227148841	21.0219008372897\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	28.6326530612245\\
-6.46243390009639	27.7748653559839\\
-5.94795469129932	26.9815859376592\\
-5.4556551797611	26.250117040491\\
-4.98468270884543	25.5778795326744\\
-4.53424143197722	24.9624183926153\\
-4.10359972027075	24.4014102205483\\
-3.69210632727156	23.8926722602579\\
-3.29921842260822	23.4341700703692\\
-2.92454452729955	23.0240185613985\\
-2.5679039812772	22.6604676017535\\
-2.22940040225087	22.341859116348\\
-1.90949768685529	22.0665393318161\\
-1.60907226466132	21.8327121380662\\
-1.32939778343205	21.6382351319111\\
-1.07201118269059	21.4803949127403\\
-0.839069961399098	21.3555210844005\\
-0.630253670285811	21.2598563885714\\
-0.404830526828693	21.1739615416813\\
-0.184506017486878	21.1080609817991\\
0.0345543632713401	21.0607431507232\\
0.242861128469716	21.0329374934125\\
0.450841583672126	21.0221124729542\\
0.471715085284664	21.0219653021129\\
0.481078118084572	21.0219544229388\\
0.48964682486487	21.0219753699916\\
0.497334239313407	21.0220187302006\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	29.3061224489796\\
-6.47141162833473	28.4044138114001\\
-5.9655094483123	27.5690384302263\\
-5.48139363150165	26.7972156085231\\
-5.01822019201316	26.0862827918156\\
-4.57520184802377	25.4336981118694\\
-4.15161265277832	24.8370445584089\\
-3.74679942439831	24.2940357278047\\
-3.36020241630898	23.8025210979723\\
-2.99138767715963	23.3604870451926\\
-2.64009269636885	22.9660473118098\\
-2.30628429511321	22.6174134944945\\
-1.99022198155972	22.3128333184808\\
-1.69251004020936	22.0504846366322\\
-1.41410852735576	21.8283211075281\\
-1.15714581571984	21.6438666457843\\
-0.921043067818488	21.4940192446285\\
-0.708008036568817	21.3752478897848\\
-0.47514137931713	21.2639872321806\\
-0.244005090843629	21.1734169767763\\
-0.0352659446127745	21.1091134691202\\
0.170702609395306	21.0622588336416\\
0.3781213215333	21.0319319445831\\
0.465199050535965	21.0242653510439\\
0.474251286231571	21.0236392378072\\
0.482771083483101	21.0230812040138\\
0.491033189774594	21.0225666001113\\
0.496717346814037	21.022228448812\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	29.9795918367347\\
-6.47968903098781	29.0342271432986\\
-5.98169756352651	28.1570168105124\\
-5.50513040123181	27.3450983635235\\
-5.04914909709947	26.5957285102675\\
-4.61297177974605	25.9062833837768\\
-4.19587572163931	25.2742600722315\\
-3.79720524605439	24.6972797501004\\
-3.41638693542511	24.1730909316138\\
-3.05295416668606	23.6995700957686\\
-2.70658248787163	23.2747150958456\\
-2.37713565688388	22.896624412883\\
-2.06471838149658	22.5634529745627\\
-1.76972501671843	22.2733344991048\\
-1.49286382390341	22.0242642262329\\
-1.2360611716349	21.8140474504196\\
-0.99846239737132	21.6396206350283\\
-0.782256507860009	21.4979802027271\\
-0.543324809120236	21.3611671576326\\
-0.339447063583965	21.2613631030428\\
-0.109973354629165	21.1682172219098\\
0.102423843027385	21.1004727168617\\
0.309518783925657	21.0517258341614\\
0.457425376974196	21.0274156102357\\
0.468489050440208	21.0259472477053\\
0.476681789019871	21.0248934500501\\
0.486577122260499	21.0236555544665\\
0.495979428831415	21.0225153163642\\
0.495979428831415	21.0225153163642\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-6.74085998176644	30.1497583351773\\
-6.11730786730509	28.9688538595957\\
-5.64252383577585	28.1006270885862\\
-5.18820021614713	27.2972990823555\\
-4.75354427726787	26.556137672729\\
-4.33782018282899	25.8745298264859\\
-3.94035305397462	25.2499823081597\\
-3.56053844914964	24.6801232047062\\
-3.19785896536848	24.1627025648693\\
-2.85190950025616	23.6955891421839\\
-2.52243186871198	23.2767585271734\\
-2.209357360312	22.9042660064451\\
-1.91285172733571	22.5761960275504\\
-1.63335055758117	22.2905808694855\\
-1.37257674300755	22.0455430281236\\
-1.12931357136503	21.8379839410243\\
-0.90570941395594	21.6654943922273\\
-0.655297806125141	21.4940527967495\\
-0.438144850080178	21.3646756228485\\
-0.220885139149765	21.2537210873665\\
0.0014391044492541	21.1597390326029\\
0.205868770132803	21.0910171431867\\
0.414580887827974	21.0384398099268\\
0.448184481772728	21.0316340918088\\
0.457588425606367	21.0298086706289\\
0.468602756314112	21.0277213973536\\
0.477898312217196	21.0259963607664\\
0.486619891882334	21.0244110259524\\
0.495099171199865	21.0228988311862\\
0.495099171199865	21.0228988311862\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-6.37142318635809	30.0481018854834\\
-5.77636735379217	28.880638155317\\
-5.21313439038617	27.8183244928057\\
-4.7844084714724	27.0404657109795\\
-4.37431408773025	26.323678795084\\
-3.9821746124461	25.6653929590982\\
-3.60737839310447	25.0631555381083\\
-3.2493912078842	24.514631623386\\
-2.90777589352679	24.0176011834345\\
-2.58221998286283	23.5699501059525\\
-2.27257077097679	23.1696500304444\\
-1.97887438096865	22.8147204636592\\
-1.7014106658225	22.5031665496604\\
-1.4417507317412	22.2332654675586\\
-1.19845384589316	22.0017853016\\
-0.973543669101218	21.8066475441821\\
-0.719665274062191	21.6091193427239\\
-0.497227760532308	21.4566565412653\\
-0.271984161289009	21.3225059239883\\
-0.0635353904535485	21.2169001965915\\
0.147934876703324	21.1282261105833\\
0.353812513493391	21.0598539112512\\
0.437238687885287	21.0371855257073\\
0.448607559843186	21.0343160013136\\
0.457928244887267	21.0320088309909\\
0.468847414595349	21.0293514888081\\
0.476938271486848	21.0274124268052\\
0.487368876951354	21.0249538790108\\
0.497336723634184	21.0226469184207\\
0.497336723634184	21.0226469184207\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-6.14075256140953	30.1679348021734\\
-5.56615364410737	28.9938832604413\\
-5.02230364035405	27.9253112944374\\
-4.50769956351508	26.9566766574345\\
-4.11615007472951	26.2501855824471\\
-3.74180673889288	25.6017315374365\\
-3.38410313594902	25.0088733088056\\
-3.04255372732343	24.469282972877\\
-2.71677420413838	23.9807401379261\\
-2.40650880252422	23.5411190567249\\
-2.11166314111154	23.1483636596168\\
-1.83233807277756	22.8004447569641\\
-1.56994981632016	22.4958347649406\\
-1.32275748698207	22.2310829934619\\
-1.09264515834415	22.0045013073118\\
-0.830331864765359	21.7707272548652\\
-0.597503928511301	21.5860538857195\\
-0.35803767935079	21.4193117740486\\
-0.132389360770865	21.2842667030418\\
0.0818186522946291	21.1762008533589\\
0.286460467120676	21.0913892149922\\
0.424320617161179	21.0443899541637\\
0.437995785127733	21.0401638663323\\
0.449219695134293	21.0367627742891\\
0.458422228793108	21.0340139092579\\
0.46762399049663	21.0312976364151\\
0.476029029639705	21.0288523815782\\
0.484733899864516	21.0263481010409\\
0.492808564267719	21.0240551805303\\
0.496779317949898	21.0229378275634\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	-1\\
7.42845261711627	-1.05279872540629\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	-0.326530612244898\\
6.80491341682362	-0.367369122760971\\
6.14381210688055	-0.399039492517339\\
5.41812908851886	-0.445145745892761\\
4.59471327687581	-0.519874958206657\\
3.60785747408928	-0.66575187663944\\
2.32937093643591	-1.09923453836424\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	0.346938775510203\\
6.80525707215644	0.390308366018388\\
6.14450019485246	0.423927775274496\\
5.41945242159017	0.472840602897135\\
4.59744554543289	0.55199840736538\\
3.61479553522805	0.70578527983926\\
2.3574789089441	1.15028358512367\\
1.38295563710173	2.35111707009971\\
1.08775746946777	3.43137942186067\\
0.960088730722712	4.2580003445619\\
0.885270996557416	4.93682719605221\\
0.79738357302301	6.03127693481849\\
0.724895926354181	7.289888722691\\
0.659207013984926	8.82795699351825\\
0.593665542649726	10.8235715228006\\
0.500214531623255	14.1277536575989\\
0.500031813542281	14.1336918273209\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	1.02040816326531\\
7.42884217082925	1.07422373453399\\
6.82758462242466	1.14390361548719\\
6.18854402029239	1.2371872227468\\
5.50179459272353	1.36787150886445\\
4.75666043249982	1.56272142503037\\
3.95304181129599	1.87238693025959\\
3.14597808840674	2.37461822121413\\
2.48691869526303	3.07267471302647\\
2.05391175878031	3.8169598457394\\
1.77976226010035	4.50116034634667\\
1.59494146164575	5.10964517361798\\
1.4613473697916	5.65131406057509\\
1.35930418630771	6.13818548511078\\
1.21140692410285	6.9842881068533\\
1.10723145934062	7.70170771415674\\
0.995558374601329	8.6039701683178\\
0.892399873816595	9.57462624675496\\
0.774808514333282	10.8445768350966\\
0.601144638313627	12.9465729743273\\
0.500629439079862	14.1278028730468\\
0.500093340763923	14.1336991292541\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	1.69387755102041\\
7.44539679835933	1.7789388973473\\
6.86823856296933	1.88671182913247\\
6.26575798605305	2.02617461355065\\
5.63694373193829	2.2109331395532\\
4.98649395741475	2.46071262535866\\
4.33293539357976	2.79951124194427\\
3.71694449760942	3.24190811454151\\
3.18894799681873	3.76894782202112\\
2.77296609385946	4.3313172912597\\
2.4575789476494	4.88452197212455\\
2.21768207107525	5.40600867846378\\
2.03094304021655	5.88942382861408\\
1.88157874164074	6.33565191065256\\
1.75906894847414	6.74792780858731\\
1.56875568578262	7.48496488730902\\
1.42615905342448	8.12587560375729\\
1.26626787726177	8.94714460869473\\
1.11296579814469	9.84428664738384\\
0.954081793248692	10.8862589537818\\
0.750500532027626	12.348971369508\\
0.501477465922735	14.1250253828425\\
0.500267960637919	14.1329671123902\\
0.500154192823032	14.1337135834329\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	2.36734693877551\\
7.46782295070757	2.47817345626609\\
6.92155432860912	2.61484285238401\\
6.36225901473515	2.7849747970142\\
5.79394838600233	2.998123767606\\
5.22582291749228	3.26465957260594\\
4.67425763782776	3.59225215175442\\
4.16145089813893	3.9798282516493\\
3.70797805104928	4.41351779332088\\
3.32380156960214	4.87078958111442\\
3.00641796234926	5.32991590195753\\
2.74602164737057	5.77600047318962\\
2.53120500978427	6.20125779416385\\
2.35192186187659	6.60274491701785\\
2.20024673756841	6.98017947469781\\
2.07018673809451	7.33454672066773\\
1.85811088314324	7.98021066354593\\
1.69154663328626	8.55242828813528\\
1.49763990385874	9.29726000588378\\
1.30547511614347	10.122220443597\\
1.10093482013555	11.0908003939625\\
0.848179180777876	12.382001988369\\
0.538699978753026	13.9530121391943\\
0.501372006063608	14.1283725993212\\
0.500203441180426	14.1337836272037\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	3.04081632653061\\
7.49405986580514	3.17113050915507\\
6.98176280571139	3.32730130981516\\
6.46618185527827	3.51458585302937\\
5.95279868737428	3.73833783464436\\
5.45009810954835	4.00269085579797\\
4.96928143666075	4.30858111027669\\
4.52236917976378	4.65190299878081\\
4.11901066770034	5.0233465087286\\
3.76386330686902	5.41063226397993\\
3.45624475209262	5.8017864350109\\
3.19177015858009	6.18742915526644\\
2.96445495767702	6.56138168858446\\
2.76822526175483	6.9201770903777\\
2.59766356884973	7.26224943819204\\
2.44823544442138	7.58722126134919\\
2.1987894137875	8.18745130843011\\
1.99840492794959	8.72659058584913\\
1.83327371061293	9.21170186612454\\
1.63266581920418	9.85233374311785\\
1.42555043696979	10.5720136661636\\
1.19709359495216	11.4272318279904\\
0.8244949363181	12.902089452858\\
0.559880537688164	13.9193712064698\\
0.501745091874055	14.1285551575389\\
0.500258755729821	14.1338107087371\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	3.71428571428572\\
7.52218735773065	3.85778220040535\\
7.04416904571004	4.02510283706\\
6.56956331200207	4.2192771503742\\
6.10346038636563	4.44266721127901\\
5.65230116354279	4.69614806749536\\
5.22323553676371	4.97831194962823\\
4.82295460311039	5.28509177858661\\
4.45638461994212	5.61017018943636\\
4.12585206458037	5.94611061975686\\
3.83107061886798	6.28568518047244\\
3.56978762518136	6.62283806858473\\
3.338650217406	6.95307248685181\\
3.13393923421802	7.27338579994245\\
2.95204271244288	7.58198547354352\\
2.78969580623177	7.87796268347117\\
2.51274478363758	8.43120864033706\\
2.28530438079308	8.93446766447205\\
2.09492350809177	9.39155140567735\\
1.86052115738985	10.0001909191696\\
1.61549453391146	10.6892536069788\\
1.34239969974264	11.513365030862\\
0.910820716150999	12.8844434005031\\
0.606542866030983	13.826349453566\\
0.502105304351304	14.1287812579514\\
0.500312156766782	14.1338442480044\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	4.38775510204082\\
7.55065280199992	4.53862573111045\\
7.10548300677296	4.71026024604382\\
6.66782856554546	4.9040433486876\\
6.2417549227889	5.12056766992286\\
5.83177478570093	5.35924710586687\\
5.44236042500181	5.61808213912879\\
5.07733764787619	5.89369864384335\\
4.73935284600564	6.18170814921275\\
4.42959948495531	6.47728762043464\\
4.14786998902937	6.77577857485206\\
3.89285386696184	7.07312956067396\\
3.66253329284501	7.36611320135775\\
3.45454959817129	7.65234922512147\\
3.26647752595682	7.93020866867756\\
2.94099240513563	8.4571703047772\\
2.67009078871664	8.94360668099218\\
2.44142194993813	9.39003122983314\\
2.15815122053662	9.98975714538635\\
1.92812024364448	10.5143158694935\\
1.62718232881621	11.2471891654373\\
1.28460583603727	12.130810961726\\
0.665556484237905	13.7383819398663\\
0.50232983154326	14.129327676656\\
0.500345421197485	14.1339252736417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	5.06122448979592\\
7.5783346265332	5.2144343755199\\
7.16365928877776	5.38506017610501\\
6.75870383261016	5.57344606758706\\
6.36647289670636	5.77927599018332\\
5.99000757965712	6.00143134971009\\
5.63209057102713	6.23796896088551\\
5.29495187163586	6.4862378602996\\
4.98005212731505	6.74312036336964\\
4.68799748111283	7.00533729250517\\
4.41859225663272	7.26973957637278\\
4.17099186420747	7.53352591010268\\
3.94389952975467	7.79436282305814\\
3.73575761304922	8.0504165490097\\
3.54490438746523	8.30032319414073\\
3.20853203466811	8.77819876992169\\
2.92273818527244	9.22389463398562\\
2.67755381443	9.63655294729781\\
2.36919955691184	10.1957677533955\\
2.11542152786732	10.6887854873929\\
1.77951601802143	11.3824207361229\\
1.39285774661295	12.2239962101963\\
0.738430397362054	13.6543264630661\\
0.502639769728917	14.1296216380632\\
0.500391356491598	14.1339688715861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	5.73469387755102\\
7.60450368314696	5.88606848462686\\
7.21758093763388	6.05166920308057\\
6.84131042458434	6.23126454764324\\
6.47781436737372	6.42414795923561\\
6.12909888692912	6.62910614514136\\
5.79689276846417	6.84445908503935\\
5.48250971287369	7.06816332646811\\
5.18676204326971	7.29796110861957\\
4.90993990449847	7.53154553661417\\
4.65185198329865	7.76671073379774\\
4.41190980391795	8.00146488980996\\
4.18923233681332	8.23409766330202\\
3.98275041525989	8.46320525358987\\
3.61368047146409	8.90669924333078\\
3.29533600735417	9.32614745101928\\
3.01915449343251	9.71887493777745\\
2.66842128564808	10.2567371897953\\
2.37745625319769	10.735367927852\\
2.05936429189958	11.2894253308636\\
1.63813456880743	12.0621872503062\\
0.753267087404758	13.7049908870169\\
0.502785857153901	14.1301864737561\\
0.50053092789369	14.1338605246675\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	6.40816326530612\\
7.6287420150533	6.5543583543573\\
7.26675829922039	6.71196861735496\\
6.91555999166042	6.88049382135976\\
6.5766033739785	7.05911847388366\\
6.25119410884787	7.24672074258381\\
5.94040397653433	7.44191953760133\\
5.64500832549524	7.64314855627982\\
5.36545354675839	7.84874613423492\\
5.10185726554062	8.057046948397\\
4.85403719203255	8.26646281467205\\
4.62155994123176	8.47554405734436\\
4.19999705437227	8.88780759314469\\
3.83087486570887	9.28598373871389\\
3.50725603538824	9.66509265458795\\
3.22251506326755	10.0224288774944\\
2.85570289941226	10.5154853370855\\
2.54722780501331	10.9575246274495\\
2.20608015551224	11.4725288985601\\
1.74898620431284	12.1952989678068\\
0.868222223874509	13.598933019755\\
0.574577025052612	14.0306701147152\\
0.503039235637015	14.1305346242079\\
0.500450520997802	14.1341042404607\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	7.08163265306122\\
7.6508566800842	7.22004499057907\\
7.31109673889676	7.36751604337437\\
6.9817843443198	7.52345861488512\\
6.66389915980723	7.68708660500172\\
6.35828237052305	7.85743377733801\\
6.06559535434869	8.03339197882917\\
5.78629229380426	8.21376018548825\\
5.52060947547423	8.39729830561694\\
5.26857113037709	8.58277931711997\\
4.8045922261008	8.95498728593639\\
4.39125874490751	9.32227199367669\\
4.02394860779961	9.67848340943646\\
3.69745731172258	10.0194323388383\\
3.40664624113913	10.3425771140584\\
3.02716634599085	10.7913222035846\\
2.60685458878358	11.3217776620118\\
2.18634945514658	11.8819714147983\\
1.49284638075969	12.8406635854819\\
1.00281960832361	13.5066566030804\\
0.67627070918881	13.9235840686827\\
0.503107974058418	14.1311008184133\\
0.500460673685927	14.1341881713202\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	7.75510204081633\\
7.67080603577157	7.88375915915561\\
7.35073448391389	8.01956676794436\\
7.04051790610132	8.16194771986813\\
6.74080571114073	8.31020355079179\\
6.45213487122957	8.4635318505638\\
6.17491007857296	8.62105361032495\\
5.90939239967558	8.78184461129782\\
5.41379962839407	9.10950341299867\\
4.96468713799992	9.43937087660307\\
4.55967132328157	9.76527711324769\\
4.19528989574142	10.0823742912521\\
3.86759253757688	10.3871702566686\\
3.43613323209408	10.8165409912118\\
3.06583475599106	11.2093142313603\\
2.6493283556994	11.6749109924264\\
2.08167159767732	12.3396399573058\\
1.11788647171075	13.4768414267042\\
0.763723955603574	13.8657879157358\\
0.503299738044277	14.1314892108119\\
0.500489070781146	14.1342457513315\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	8.42857142857143\\
7.68864342164343	8.54602236535904\\
7.38593591637883	8.66911782624626\\
6.8083813203456	8.93008138162525\\
6.27037124998299	9.20650137526261\\
5.77345898299399	9.49277891053151\\
5.31765382909278	9.78328237071616\\
4.90162872041621	10.0728689620848\\
4.52308509354528	10.3572159879585\\
4.17914924448304	10.6329485029405\\
3.7213334653573	11.0252488657193\\
3.32412027748678	11.3877786810424\\
2.87300465480505	11.821485156814\\
2.25178686445316	12.4464886169606\\
1.28655082741068	13.4233679986906\\
0.908534746452526	13.7811154674378\\
0.589755072267353	14.0605479417929\\
0.503293551740439	14.1320410612867\\
0.500659865997232	14.1341876229712\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	9.10204081632653\\
7.41702453626038	9.31695671542097\\
6.86759965729368	9.54794396780505\\
6.35366599501825	9.79093661911857\\
5.87610401433797	10.0415332922407\\
5.43473275253633	10.2953768683186\\
5.02845608322763	10.5484742263572\\
4.6554946638536	10.7974048848107\\
4.15362147781235	11.1571407874838\\
3.71353643813971	11.4948778729955\\
3.20907904205737	11.9047656382109\\
2.59573150943226	12.427819209742\\
1.40466286945032	13.453301551685\\
1.01692572000554	13.763138310528\\
0.677746631802728	14.0132381731736\\
0.503252207331485	14.132566936869\\
0.500651537310503	14.1342929753847\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	9.77551020408163\\
7.44434304930754	9.96370678048074\\
6.91933816197262	10.1647370405938\\
6.42621261680162	10.3752906798287\\
5.9654390103136	10.5918848381849\\
5.53675343482434	10.8111044482859\\
5.13925609477467	11.0298031396971\\
4.59836203035518	11.351004138979\\
4.11855658837292	11.6577156991379\\
3.56265619417699	12.0359245423341\\
2.87910928909492	12.5264450585797\\
1.58010899426708	13.4683379301192\\
1.14811914968224	13.7565406350208\\
0.799751227626405	13.9692620767163\\
0.503342157789271	14.1329789787635\\
0.50066952123395	14.1343755282277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	10.4489795918367\\
7.46823171074464	10.6098663450453\\
6.96438163536195	10.7812093518114\\
6.48921662068053	10.9603136517683\\
6.04296696925085	11.1443971687555\\
5.62534751383905	11.3307450427955\\
5.05089921093806	11.609081422188\\
4.53530140641347	11.8796832691633\\
3.93099106550831	12.219198766337\\
3.29226357748707	12.5983931159595\\
1.77922161318437	13.5085258960714\\
1.34457121047845	13.7466128283379\\
0.975963793636947	13.9299933101479\\
0.63885951658918	14.0791098440346\\
0.503233232182193	14.1334706412746\\
0.500647658474147	14.1344740083613\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	11.1224489795918\\
7.48901902560271	11.255840866081\\
7.00343505306684	11.3979728723049\\
6.54372035220853	11.5466387495624\\
6.10996559674059	11.6995882447411\\
5.50732377568856	11.9322836027722\\
4.96021351657161	12.1629834768031\\
4.31132707095177	12.457984639335\\
3.61660242243303	12.7935808680681\\
2.07270369430237	13.5487719241616\\
1.59111137284594	13.7608288501284\\
1.21263031911672	13.9100634327556\\
0.860172176146646	14.0312403486152\\
0.532804574856394	14.1262055690172\\
0.50309571409808	14.1339291053826\\
0.500620074193982	14.1345658303874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	11.7959183673469\\
7.50702100192262	11.9019681271784\\
7.03714277776974	12.015546841925\\
6.37618786672977	12.1960296553824\\
5.76761832073374	12.3831483378588\\
5.21005133012402	12.571077384471\\
4.54189590693356	12.8142431765503\\
3.68665949073016	13.1451613117629\\
2.59392074507596	13.5688757918429\\
2.10398333818558	13.7434402640935\\
1.66100731036692	13.8841953389199\\
1.29273460612034	13.9845963934452\\
0.940535862035212	14.0632220833391\\
0.609010337676887	14.1199458417183\\
0.503083382871477	14.1343339512187\\
0.500617571149686	14.13464691819\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	12.469387755102\\
7.29168727410038	12.59071935995\\
6.63086366815694	12.725407687689\\
6.01760001884944	12.8682423854032\\
5.27234618353527	13.062668796877\\
4.45142296002509	13.2974254897958\\
2.82130156531766	13.774323444658\\
2.27871820277693	13.9119503991224\\
1.84744544883364	14.0035537041125\\
1.46395315004427	14.0673677383452\\
1.11995588024902	14.1078163771697\\
0.793477773517116	14.1296102240867\\
0.502887005502307	14.1347427502236\\
0.500578207404969	14.1347287788505\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	13.1428571428571\\
7.31102552438691	13.2246611703926\\
6.66520000304013	13.3188750760961\\
6.06246730049035	13.4210244871504\\
5.32459497105839	13.5620148750694\\
4.20529550711939	13.7963221227331\\
3.28744430706699	13.9840813042186\\
2.74467242164669	14.0794630070082\\
2.28891302554085	14.1426792185601\\
1.91327660372014	14.178815848503\\
1.55612427056455	14.1966497491266\\
1.21010557545166	14.1963405275958\\
0.888542267766846	14.1788077965013\\
0.570065389944629	14.1445376609888\\
0.502806276567682	14.1351338307689\\
0.500562009967272	14.1348070960757\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	13.8163265306122\\
7.32766244395436	13.8600512752895\\
6.69453025684363	13.9157024525134\\
5.91101152911602	14.0016408636752\\
4.86227924001841	14.1371480610068\\
3.68737080751674	14.2889400356846\\
3.07561884281607	14.3496654461268\\
2.65165480199207	14.3761009804939\\
2.28413856795139	14.3843782565881\\
1.89998670813103	14.3747615238772\\
1.59158266301948	14.3511614859312\\
1.26616184148213	14.3090779870765\\
0.984516914685088	14.2575098313397\\
0.675464902662943	14.1841091321689\\
0.502688166876991	14.1355231303588\\
0.500538328509316	14.1348850500787\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	14.4897959183673\\
7.34211107376684	14.4971319379334\\
6.52024157234255	14.5247114831273\\
5.5806223139515	14.5758392712373\\
3.8418625763734	14.6779650753155\\
3.31778971804649	14.6902425010621\\
2.85162423174296	14.6831520148107\\
2.44420039006896	14.6572801559975\\
2.095193136571	14.6164244050207\\
1.8019313878114	14.5662713649403\\
1.50580809661106	14.4991411871787\\
1.19911009964887	14.4108959410918\\
0.916618306591435	14.3117072009073\\
0.62232758086097	14.1903966424187\\
0.502530752994362	14.1359072054615\\
0.500506779239842	14.1349619515749\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	15.1632653061224\\
7.14708276047398	15.1298502165165\\
6.35124292255489	15.1160288699145\\
5.09206055369955	15.1148506240103\\
4.14301678823921	15.1086484957441\\
3.57636922681949	15.0881577435427\\
3.18730404165317	15.0600358353006\\
2.83074851331025	15.0197859224466\\
2.50843908393524	14.968001387568\\
2.22155222788734	14.9068700683089\\
1.9700467325286	14.8397063826459\\
1.68694181504932	14.747014322557\\
1.40705853138004	14.6359299554674\\
1.12382912939752	14.5028200586335\\
0.849928473908482	14.3535243035858\\
0.571615827698183	14.1819594601469\\
0.502332111443035	14.1362824387972\\
0.500466978365601	14.1350370767776\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	15.8367346938776\\
7.16211543635614	15.7599418187921\\
6.37567423132673	15.7040137935373\\
4.95043336194542	15.6240056107069\\
4.15488145795561	15.5709541826262\\
3.71249961074185	15.5289019524229\\
3.29792674992217	15.4748224936196\\
2.91397653811085	15.4063007089449\\
2.56444938762723	15.3229665155607\\
2.25299659510672	15.2271696398851\\
1.98156561776968	15.1236428724098\\
1.74944267363848	15.0180806037241\\
1.49548144862699	14.8826728146367\\
1.25196922197684	14.731928846404\\
1.01219234428342	14.5629713287871\\
0.770754878828008	14.3720167806454\\
0.510989444682941	14.1448039557545\\
0.502090318985143	14.1366450391993\\
0.500418542103043	14.1351096673936\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	16.5102040816327\\
7.1766357710763	16.3925237088042\\
6.39954970521683	16.297627083005\\
5.14422106579399	16.1646865421434\\
4.32273200063975	16.0739946074314\\
3.85849018846056	16.0115031842982\\
3.4167401055807	15.9366680877496\\
3.13622515954373	15.8773938779441\\
2.86874853180257	15.8092325473455\\
2.6164886399866	15.7317152784898\\
2.38186313801459	15.6453642469345\\
2.16702853244947	15.5518268146199\\
1.97333480812785	15.4536669482581\\
1.72260862654822	15.3042208950573\\
1.51616419451517	15.1599030105392\\
1.29852950666744	14.9850157860225\\
1.09682852621762	14.8010191351114\\
0.881844349649715	14.5815329060724\\
0.654997509092244	14.3243091177911\\
0.50180345294552	14.1369910414933\\
0.500361086689988	14.1351789306186\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	17.1836734693878\\
7.19139503446595	17.0272357648978\\
6.4244963160841	16.89612640607\\
5.52017817689885	16.7580503504023\\
4.02248844555671	16.5323157475735\\
3.55512362184358	16.4447097002782\\
3.25257872506994	16.3766890652701\\
2.95878647255182	16.2978610677472\\
2.67646175805658	16.205741428801\\
2.40977945048615	16.0988883012632\\
2.16385587855146	15.9779867427498\\
1.94330731937223	15.8464471731541\\
1.75058022414676	15.7097082119363\\
1.58529419610886	15.573517725284\\
1.38299213338739	15.3797740005224\\
1.22490843346014	15.2055855221705\\
1.06450005072925	15.0070686138313\\
0.874065578665778	14.7424782399587\\
0.683571603597539	14.4465604850846\\
0.501545360912921	14.1374498627998\\
0.500309392773314	14.1352707813935\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	17.8571428571429\\
7.2069867700792	17.6635031894109\\
6.45184802885224	17.4982405874193\\
5.73125758540263	17.3558474615056\\
4.5391591831977	17.1411128127484\\
3.72532165495604	16.9897878464551\\
3.24536262236294	16.8841311714152\\
2.92811660504189	16.7998110475147\\
2.61489840915709	16.6979857817488\\
2.31101672968988	16.5724769483701\\
2.16560279469107	16.4994353245403\\
2.0267220596113	16.4195280886339\\
1.89607890156544	16.3334853199683\\
1.77508850284685	16.2426421142129\\
1.5648853596862	16.0536789995674\\
1.39576882476482	15.8664881438767\\
1.26116275921567	15.6904770365341\\
1.10722908663619	15.4554584444451\\
0.961507308416884	15.196458339673\\
0.81744161906915	14.9036511267815\\
0.660843679392833	14.5444328230866\\
0.501201779200056	14.1379222837684\\
0.500240590076956	14.1353653481041\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	18.530612244898\\
7.41443187375374	18.354970031547\\
6.66463646761597	18.1491542953363\\
5.94713530035611	17.9717061958528\\
5.2573571448824	17.817678701767\\
4.42408134838451	17.6489205183085\\
3.10615724863066	17.3874299031932\\
2.76523751530365	17.3064488504739\\
2.4138511624084	17.2050343184988\\
2.23423229761443	17.1416683562234\\
2.05340274292725	17.0660054232531\\
1.87442193167219	16.9747809079306\\
1.70273874923808	16.8658077296906\\
1.54548370450297	16.7400854428646\\
1.40863164323543	16.6028275340837\\
1.29421875602258	16.4614562804822\\
1.20043562871195	16.3223878148232\\
1.06028261545567	16.0646796477079\\
0.962124508014639	15.8399607189124\\
0.859808950956946	15.5588708067393\\
0.751727916417259	15.2032659629919\\
0.64457766478661	14.7881773716303\\
0.522400563664124	14.2421749025256\\
0.50072230309252	14.138221599683\\
0.500137508385198	14.1353909422615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	19.2040816326531\\
7.42814132095729	19.0009530662453\\
6.87509038349968	18.8180431433644\\
6.33952920119013	18.6538679906076\\
5.64971359852179	18.4614670776882\\
4.98265076240473	18.2959085229968\\
4.33054905127485	18.1532003082092\\
3.68108250510423	18.0287162460156\\
2.83688905313832	17.8879104669295\\
2.0613455931782	17.7616940418139\\
1.83137710582271	17.7169625040851\\
1.57211465667491	17.6537573272228\\
1.27061264295434	17.5414563014866\\
0.972539061257052	17.3029323252674\\
0.810240892060431	16.9992611174281\\
0.735637926351878	16.7430519812461\\
0.665728407750944	16.3512937151304\\
0.616701428129531	15.9300069000026\\
0.571032376156182	15.3739780459761\\
0.51908127183761	14.5103137686998\\
0.500194005065982	14.1386768243667\\
0.500036931438082	14.1354775967939\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	19.8775510204082\\
7.44256434341674	19.6465370786856\\
6.90304629230313	19.4374333863334\\
6.38023141711783	19.2490363304869\\
5.87261755634578	19.0801862489487\\
5.37831571434591	18.9298106059873\\
4.89489705977855	18.796991285429\\
4.41914265449473	18.6810793982416\\
3.9466030859307	18.5819158775564\\
3.47075794858123	18.5003183563727\\
3.14683114919045	18.4570169951809\\
2.81225088506705	18.4248836836348\\
2.45976026167808	18.4084952486799\\
2.27340608816766	18.409180839604\\
2.07778278247066	18.4190002587493\\
1.87066764347782	18.4426705425166\\
1.65076742374057	18.4887791288852\\
1.42258648367346	18.5719252920538\\
1.20813382363066	18.7063444130923\\
1.04098013458582	18.8786165772737\\
0.926986810734636	19.0548145158125\\
0.8506796332438	19.2158627706962\\
0.757255791895108	19.4837987534016\\
0.681245753266541	19.785187530053\\
0.615947793659693	20.1295650512323\\
0.554270014683993	20.5521253675542\\
0.500216436174153	21.0199599068023\\
0.500055695166257	21.0215042973892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	20.5510204081633\\
7.45742522799225	20.2913899659134\\
6.93212674243377	20.055215711808\\
6.42303891744547	19.8414861638838\\
5.92888362866551	19.649282287282\\
5.44810735022095	19.4778388044245\\
4.97879285945936	19.3266412263812\\
4.51853312451587	19.1955886289173\\
4.06424845031136	19.0852872120718\\
3.61193147160855	18.997623727013\\
3.30895943901236	18.9537544201553\\
3.00271975653179	18.924198457053\\
2.69132052677878	18.9130228815986\\
2.37366273826704	18.927096732974\\
2.21294693908602	18.946865459524\\
2.05212150969012	18.9774108439155\\
1.89309840663973	19.020543509921\\
1.73892852578361	19.077571465927\\
1.59362428630207	19.1484757880793\\
1.4612558945431	19.2312386049561\\
1.34462224572338	19.3220412999322\\
1.24445315163787	19.4164187219377\\
1.08820505214223	19.6016683950667\\
0.976435321022567	19.7699779428873\\
0.860924623288252	19.9837088801431\\
0.761853764441334	20.2062816424113\\
0.661404393882716	20.4762405245266\\
0.562791529648717	20.7917727477973\\
0.500591099927874	21.0197593982075\\
0.500152097715098	21.021452690794\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	21.2244897959184\\
7.47239305980021	20.935335551524\\
6.96157280926397	20.6710267193875\\
6.46662899344368	20.4306614179554\\
5.98650885390744	20.2134460740022\\
5.51998474819123	20.0187546398652\\
5.06561615583723	19.8462183727703\\
4.62171000981188	19.6958665539345\\
4.18629155101018	19.5683557047216\\
3.75712687634015	19.465355770123\\
3.4733466100162	19.4118590635083\\
3.19074748985146	19.3722974932954\\
2.90910509875525	19.3490070831716\\
2.62900739267253	19.3452202815678\\
2.35270073961007	19.365000109174\\
2.08526974299623	19.4123951291661\\
1.95744879560504	19.4471690597467\\
1.83527707295935	19.489125082384\\
1.7200530550244	19.5375888406185\\
1.51441218063843	19.649388067212\\
1.34433650000384	19.7714264448786\\
1.20740040350625	19.8933846044319\\
1.05159075985292	20.0628883263083\\
0.907654730373029	20.2537312862807\\
0.78948087147738	20.4389405383248\\
0.666155105927515	20.6632047330511\\
0.540234364767311	20.9288495175269\\
0.501094971117901	21.0194482001591\\
0.500219117982425	21.0215208035529\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	21.8979591836735\\
7.48714809149983	21.5783385944598\\
6.99067112442081	21.2848181746182\\
6.50979653981462	21.0165427756707\\
6.04366372830807	20.7727615657417\\
5.59131106267672	20.5528763105089\\
5.1516663895784	20.3565107437657\\
4.72354918603881	20.183611507969\\
4.30570046869195	20.0345965906236\\
3.89687680187251	19.9105727005691\\
3.62882923055156	19.8427591172888\\
3.36420581811925	19.7879014716433\\
3.10315229214828	19.7472560232603\\
2.84629619602703	19.7223933250675\\
2.59503382904152	19.715088859405\\
2.35184867568824	19.7269895559858\\
2.12046992610719	19.7589546424193\\
1.90552304868277	19.8101701960379\\
1.71144424863785	19.8775498728617\\
1.54106516835284	19.9560884438792\\
1.39481803028818	20.0401606111834\\
1.21671573312314	20.1663712611368\\
1.07933130963654	20.2839708887565\\
0.942712367640496	20.4205541993601\\
0.803455058183754	20.5818108037164\\
0.660555061825058	20.7733112383565\\
0.515267338308558	20.9967827495187\\
0.501658255592265	21.0192796417353\\
0.500315555089667	21.0215141088976\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	22.5714285714286\\
7.50142481368824	22.2204681253596\\
7.01884545137743	21.89676412482\\
6.55159981952599	21.5994669872662\\
6.09897580124411	21.3278189500228\\
5.66020844080402	21.081190205686\\
5.23448307751592	20.8591281873346\\
4.82095190933627	20.6614245461409\\
4.41877601029919	20.4882050331343\\
4.02721527685369	20.3400458529676\\
3.64580677775816	20.2181104132875\\
3.39720677291098	20.1522817690478\\
3.15346341886872	20.0996575050809\\
2.91521221713032	20.0610753935794\\
2.68354110539756	20.0373771518991\\
2.4600887798848	20.0292162521185\\
2.24704935166501	20.0367655841808\\
2.0469896165482	20.0593817667554\\
1.86243400496829	20.0953757081674\\
1.69531780509842	20.1420697827551\\
1.54655196308551	20.1961937287833\\
1.35705534478363	20.2842165610427\\
1.20387169896728	20.3726784294687\\
1.04543449957148	20.4821579985472\\
0.878318602617441	20.6190701889672\\
0.713488317106631	20.7781877615858\\
0.553698273341389	20.9565181826942\\
0.502442931138866	21.0189962164929\\
0.500488791318762	21.0214302088861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	23.2448979591837\\
7.51503015114992	22.86185574802\\
7.04568816570913	22.5071631256715\\
6.59139516870087	22.1799522405219\\
6.15154717690537	21.8794329941585\\
5.72551669153335	21.6049189954825\\
5.31265987950446	21.3558613768655\\
4.9123350452413	21.1318921969666\\
4.5239401102507	20.9328784075652\\
4.14698172428619	20.7589848402608\\
3.78119554418534	20.6107375471893\\
3.42674410173538	20.4890618393823\\
3.08451614067642	20.3952348031891\\
2.86408562480214	20.3488480193986\\
2.65089113204691	20.3157863589116\\
2.44618324284712	20.2961580620582\\
2.25146697512087	20.2897005281478\\
2.06836042604414	20.2956389007196\\
1.89836884220025	20.3126195139856\\
1.67030709630014	20.3546091634881\\
1.47556059509851	20.4097756751755\\
1.31254788245696	20.4710478570878\\
1.13824372779489	20.5531446389827\\
0.948304758226428	20.6634974753724\\
0.769935035559921	20.7891185159867\\
0.597931246340544	20.9313551005825\\
0.503430648704366	21.0187408928959\\
0.500507667277439	21.0215509156962\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	23.9183673469388\\
7.37387496922765	23.3706713138186\\
6.92195649163934	22.9939711592818\\
6.48460924654163	22.6454941575963\\
6.06130276903433	22.324432868434\\
5.65150202013916	22.0300706102046\\
5.25467722314876	21.7618061955885\\
4.87032363134214	21.5191839159289\\
4.49799666767396	21.301927896329\\
4.13737033953659	21.1099773516445\\
3.78832940370925	20.9435137238232\\
3.45110632199435	20.8029600294796\\
3.12646683790697	20.6889152920714\\
2.81592136541522	20.6019662986776\\
2.52187961854701	20.542315739982\\
2.24758298844883	20.509228496854\\
1.99662779350666	20.5004691375453\\
1.77207835820063	20.5120954558466\\
1.57553834592052	20.5389077301799\\
1.35629847235827	20.5888713863942\\
1.18120062771904	20.6452159278413\\
1.01305223069447	20.7138265059444\\
0.829489412495111	20.8066304834392\\
0.648036452684369	20.917253017904\\
0.504663241301476	21.0185346160493\\
0.500690017477702	21.0215201387789\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	24.5918367346939\\
7.38974132837522	24.0002556334525\\
6.80570483720024	23.4622469996058\\
6.38420714455211	23.0925970421361\\
5.97635143203901	22.7510332240149\\
5.58167148230565	22.4367991989142\\
5.19971844380539	22.1492349250661\\
4.83007908032079	21.8877970705217\\
4.47240578620652	21.6520805865339\\
4.12646313578661	21.4418378870798\\
3.79219639505505	21.2569882631187\\
3.46982614908567	21.0976038614775\\
3.1599668598063	20.9638498166271\\
2.86375077738871	20.8558481893306\\
2.58290830211579	20.7734388514196\\
2.3197194915509	20.7158449678332\\
2.07674460979378	20.6813298437458\\
1.85631993735393	20.6670211306166\\
1.65996930485664	20.6690739744884\\
1.43596442864552	20.6898201366768\\
1.21241219143331	20.7312155409508\\
1.01333538841953	20.787517965004\\
0.816145445618385	20.8619035308316\\
0.623187852790661	20.953494155114\\
0.50619006471571	21.0184045518712\\
0.500915899929041	21.021500473184\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	25.265306122449\\
7.40445673456277	24.629469788027\\
6.83453900086899	24.0490243852173\\
6.2891967630976	23.5217217572467\\
5.76740720409496	23.0454857103184\\
5.39093152012886	22.7206926731435\\
5.02677206375212	22.4228852862304\\
4.67459390426776	22.1514753387186\\
4.33413672946231	21.9059868529417\\
4.00525574741397	21.6860640402281\\
3.68797779735376	21.4914676764369\\
3.38257282735896	21.3220491266451\\
3.08963471517921	21.1776868196238\\
2.81015326565878	21.0581683217715\\
2.54554132876926	20.963009063487\\
2.29756541301848	20.8912250433925\\
2.06813526339148	20.8411222749894\\
1.85895984244923	20.8102059727896\\
1.61338924991692	20.7932783049263\\
1.40607408582481	20.7959767686292\\
1.19651539804186	20.8166361976775\\
1.00681835116961	20.8511554182882\\
0.815339739425021	20.9019370364994\\
0.617920066127432	20.9717020546008\\
0.5084856799924	21.0181977585287\\
0.501255476804204	21.0214690216413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	25.9387755102041\\
7.41804784695094	25.2584827170197\\
6.86114692708478	24.6353985831996\\
6.3283005821529	24.0671789101939\\
5.81855060886499	23.551629879925\\
5.330991612932	23.0867387687284\\
4.86480335183295	22.6707108899251\\
4.52877313599428	22.3898207047444\\
4.20418058698753	22.1350010786885\\
3.89093849802513	21.9057997241803\\
3.58911669271808	21.7018453085051\\
3.29899540979061	21.5228171760422\\
3.02112016838307	21.3683855677157\\
2.75634274948076	21.2381134056442\\
2.50582260603037	21.1313186899147\\
2.27095692893595	21.0469151521326\\
2.05321708346182	20.9832755247672\\
1.85390321210726	20.9381810339406\\
1.61821577566615	20.9021491178929\\
1.41715325607013	20.88669064793\\
1.21109803224794	20.8872533373937\\
0.995295845667055	20.9058371854931\\
0.795107639025236	20.9402021758386\\
0.595648086425626	20.9913759150973\\
0.51090397176057	21.0183414389345\\
0.502804552843347	21.0210833705637\\
0.501026292844454	21.0216892569573\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	26.6122448979592\\
7.43056876134317	25.8874323975077\\
6.88564430649257	25.2216496059919\\
6.3642664800629	24.6124595629859\\
5.8655205117859	24.0575611780283\\
5.38854708712924	23.5548104055268\\
4.93256543642929	23.1022457974171\\
4.49691706961619	22.6981153575406\\
4.18323534434902	22.4258777150886\\
3.88063392096997	22.1794657109338\\
3.58915142945753	21.9583844811718\\
3.30899433679371	21.7621770996942\\
3.04057624459274	21.5903792278966\\
2.78454712467617	21.4424474119931\\
2.54179598511795	21.3176604635823\\
2.31340659266031	21.215004348852\\
2.10055034659637	21.1330669694903\\
1.84275480549612	21.0527588187484\\
1.61657880178517	20.9999488573258\\
1.37740055743635	20.9643655367648\\
1.15078361649292	20.950185087544\\
0.933596325827285	20.955202583985\\
0.72330501489143	20.9780028170932\\
0.519697062126323	21.0173236696354\\
0.511323859623268	21.0193084311067\\
0.502770570311988	21.021366391378\\
0.501303593184176	21.0217224116586\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	27.2857142857143\\
7.44208895416457	26.5164275746417\\
6.90817471110213	25.8079952716846\\
6.39732198501511	25.1578909051592\\
5.90864526265121	24.5637146116016\\
5.44131552705908	24.0232074624499\\
4.99457648209044	23.5342690661857\\
4.56777598871215	23.0949764663245\\
4.16041829891873	22.7035986014387\\
3.77224228837144	22.3585954036458\\
3.4937295863315	22.1294402203838\\
3.22624035593621	21.9250366386465\\
2.97014825260517	21.7448106021322\\
2.72601923956647	21.588107682141\\
2.49460619728199	21.4541142848703\\
2.20739797386133	21.3089041297957\\
1.94662388403425	21.1987177708283\\
1.71459622159411	21.1186412038937\\
1.51103475722473	21.0640877420918\\
1.29676906065319	21.0226530869299\\
1.0934879047167	20.9990766900929\\
0.878057393095311	20.9913533793393\\
0.668358472617427	21.0013267666517\\
0.517416612043878	21.0193680844852\\
0.508613877330262	21.0207029260239\\
0.501639889448196	21.0217826994353\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	27.9591836734694\\
7.45268479325617	27.1455513504309\\
6.92889300650299	26.3946003263561\\
6.42770618809859	25.7037173914148\\
5.94825851461068	25.0704105411522\\
5.48974096938404	24.4923182585861\\
5.05141249714659	23.9672213509569\\
4.63262260039886	23.4930561910619\\
4.23284946675736	23.0679253365293\\
3.85175750954817	22.6900980138983\\
3.48927589810808	22.3579878701855\\
3.14569290233871	22.0700894030756\\
2.82174667479448	21.8248509139238\\
2.51867055402051	21.6204688154309\\
2.23812833550332	21.4546178150078\\
1.98197728217529	21.3241885690539\\
1.75239714652941	21.2248563273324\\
1.50248218600616	21.1379028581312\\
1.2942345336556	21.0824959388399\\
1.06654116104583	21.0403150010796\\
0.862841218064847	21.0193217347436\\
0.654573710289988	21.0145441130857\\
0.5217227404511	21.0204153862002\\
0.513139163680545	21.021034565104\\
0.504135226748417	21.0217157643287\\
0.501759772839748	21.0219008371458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	28.6326530612245\\
7.46243390008696	27.7748653559926\\
6.94795469131793	26.9815859376426\\
6.45565517975968	26.250117040482\\
5.98468270884162	25.5778795326736\\
5.53424143197184	24.9624183926182\\
5.10359972027918	24.4014102205388\\
4.69210632727087	23.8926722602549\\
4.29921842262348	23.4341700703583\\
3.92454452730453	23.024018561401\\
3.56790398127482	22.660467601752\\
3.22940040225207	22.3418591163482\\
2.90949768685548	22.0665393318165\\
2.60907226466118	21.832712138065\\
2.32939778343223	21.6382351319135\\
2.07201118269301	21.4803949127427\\
1.83906996141077	21.3555210842699\\
1.63025367035687	21.2598563883329\\
1.40483052684228	21.1739615416937\\
1.18450601746465	21.1080609818126\\
0.965445637587131	21.0607431480084\\
0.757138871789518	21.0329374918387\\
0.549158416335118	21.0221124726417\\
0.52828491471724	21.0219653019295\\
0.518921881916828	21.0219544226859\\
0.510353175135073	21.0219753697837\\
0.50266576068541	21.0220187300113\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	29.3061224489796\\
7.47141162834594	28.4044138114027\\
6.96550944831841	27.5690384302157\\
6.4813936315061	26.797215608509\\
6.01822019199948	26.0862827918035\\
5.57520184801987	25.4336981118684\\
5.15161265278417	24.8370445584092\\
4.74679942438146	24.2940357278133\\
4.36020241630406	23.8025210979722\\
3.99138767715515	23.3604870451951\\
3.64009269636413	22.96604731181\\
3.30628429511201	22.6174134944949\\
2.99022198155734	22.3128333184793\\
2.69251004021073	22.050484636627\\
2.41410852735603	21.8283211075252\\
2.15714581564309	21.6438666458601\\
1.92104306794608	21.4940192445095\\
1.7080080365337	21.3752478898123\\
1.47514137935879	21.2639872320169\\
1.24400509089	21.1734169766587\\
1.03526594459658	21.1091134691467\\
0.829297391164918	21.0622588316335\\
0.621878678571637	21.03193194383\\
0.534800949481109	21.024265350829\\
0.525748713792442	21.0236392374787\\
0.517228916532503	21.0230812037926\\
0.508966810240707	21.0225665998683\\
0.503282653199516	21.0222284485807\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	29.9795918367347\\
7.47968903099652	29.034227143317\\
6.98169756351771	28.1570168105292\\
6.50513040123143	27.3450983635424\\
6.04914909708831	26.5957285102632\\
5.6129717797315	25.9062833837781\\
5.19587572165979	25.2742600722215\\
4.79720524605435	24.6972797500848\\
4.41638693542635	24.1730909316107\\
4.05295416669182	23.6995700957585\\
3.70658248786884	23.2747150958525\\
3.37713565688122	22.8966244128853\\
3.06471838149659	22.5634529745638\\
2.76972501671453	22.2733344991033\\
2.49286382390204	22.0242642262365\\
2.23606117147068	21.8140474506463\\
1.99846239722683	21.6396206349895\\
1.7822565079248	21.4979802026016\\
1.54332480917865	21.361167157451\\
1.3394470636233	21.26136310306\\
1.10997335462769	21.1682172218973\\
0.897576157879108	21.1004727145374\\
0.690481216359117	21.0517258330191\\
0.542574623066674	21.0274156099601\\
0.531510949617324	21.0259472472904\\
0.523318211020865	21.0248934497462\\
0.513422877774008	21.0236555541921\\
0.504020571202258	21.0225153160843\\
0.504020571202258	21.0225153160843\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.74085998176701	30.1497583351867\\
7.11730786730193	28.9688538595979\\
6.64252383576529	28.1006270885998\\
6.18820021616134	27.2972990823533\\
5.75354427726275	26.5561376727276\\
5.33782018283254	25.8745298264832\\
4.94035305397584	25.2499823081632\\
4.5605384491638	24.6801232047064\\
4.19785896537492	24.1627025648679\\
3.85190950025714	23.6955891421813\\
3.52243186871566	23.2767585271664\\
3.20935736031047	22.9042660064447\\
2.91285172733521	22.5761960275451\\
2.63335055757919	22.2905808694843\\
2.37257674304802	22.0455430278255\\
2.12931357122833	21.8379839410611\\
1.90570941402353	21.665494392304\\
1.65529780610569	21.4940527969187\\
1.43814485016145	21.3646756227545\\
1.2208851391505	21.2537210873962\\
0.9985608955384	21.1597390326394\\
0.794131230517166	21.0910171414715\\
0.585419112296055	21.0384398093967\\
0.551815518294898	21.0316340914862\\
0.542411574504573	21.0298086700825\\
0.531397243763944	21.0277213969518\\
0.52210168787061	21.0259963603064\\
0.513380108187231	21.0244110255734\\
0.504900828859885	21.0228988308511\\
0.504900828859885	21.0228988308511\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.37142318633836	30.0481018855005\\
6.77636735379209	28.8806381553333\\
6.21313439037586	27.8183244927951\\
5.78440847149241	27.0404657109619\\
5.37431408773262	26.3236787950945\\
4.9821746124365	25.665392959086\\
4.60737839311757	25.0631555381066\\
4.24939120788019	24.5146316233821\\
3.90777589351136	24.01760118344\\
3.58221998286711	23.5699501059491\\
3.27257077096844	23.169650030454\\
2.97887438096835	22.8147204636588\\
2.7014106658253	22.5031665496555\\
2.44175073169896	22.233265467658\\
2.19845384578363	22.0017853015902\\
1.97354366925039	21.8066475441687\\
1.71966527412198	21.609119342581\\
1.4972277606	21.4566565410513\\
1.27198416125777	21.3225059240567\\
1.06353539037978	21.2169001967208\\
0.852065124276777	21.1282261085581\\
0.646187486810398	21.0598539103387\\
0.56276131222312	21.0371855253116\\
0.551392440332357	21.0343160006448\\
0.542071755251495	21.0320088304522\\
0.531152585506103	21.0293514884034\\
0.52306172862836	21.0274124263328\\
0.512631123153856	21.024953878566\\
0.502663276458012	21.0226469180191\\
0.502663276458012	21.0226469180191\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.14075256138701	30.167934802204\\
6.56615364406507	28.9938832604505\\
6.02230364033393	27.9253112944504\\
5.50769956351611	26.956676657419\\
5.11615007473956	26.2501855824571\\
4.74180673890145	25.6017315374343\\
4.38410313594575	25.0088733088014\\
4.04255372732732	24.469282972877\\
3.7167742041458	23.9807401379171\\
3.40650880252056	23.5411190567263\\
3.11166314111959	23.1483636596111\\
2.83233807277725	22.8004447569636\\
2.5699498165594	22.4958347646544\\
2.32275748703837	22.2310829935542\\
2.09264515832468	22.0045013072324\\
1.83033186470464	21.7707272550457\\
1.59750392850885	21.5860538856714\\
1.35803767936064	21.4193117739662\\
1.13238936080839	21.2842667029408\\
0.91818134905424	21.1762008511272\\
0.713539533425845	21.0913892137423\\
0.575679382991357	21.0443899537084\\
0.562004215134579	21.0401638655167\\
0.550780305066031	21.0367627736546\\
0.541577771373021	21.0340139087212\\
0.532376009701309	21.0312976357631\\
0.52397097049937	21.0288523811123\\
0.51526610029174	21.0263481005045\\
0.507191435878145	21.0240551800161\\
0.503220682189543	21.0229378270677\\
};
\end{axis}
\end{tikzpicture}%


==> figures/xiApproxDeg40.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=1.1\textwidth,
%width=2.395in,
%height=4.245in,
at={(0.433in,0.573in)},
scale only axis,
xmin=-7,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re z$},
ymin=-1,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im z$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
-7	-1\\
-6.76592432812853	-1.02575538304261\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	-0.326530612244898\\
-6.00839721185253	-0.366849352693601\\
-5.17347803797993	-0.412663613970905\\
-4.55313227542792	-0.457170753312833\\
-3.85836194421617	-0.522871490895515\\
-3.47224369754299	-0.569733294640518\\
-3.05098173871628	-0.632853597014631\\
-2.5838199291437	-0.723494413091459\\
-2.05663623652485	-0.866799617292203\\
-1.46504874768499	-1.1197001325187\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	0.346938775510203\\
-6.00869251420885	0.389759531896123\\
-5.17423586673239	0.43839609354821\\
-4.55448178322899	0.485613641249287\\
-3.86086589864035	0.555231365241328\\
-3.47579025293689	0.604801414314405\\
-3.0562349113388	0.67141515164362\\
-2.59213616970014	0.766654711562726\\
-2.07116463602758	0.915768386142949\\
-1.49278094439087	1.17312206536978\\
-0.934551793931083	1.61786114732265\\
-0.551887525172836	2.19034666387387\\
-0.335237214316871	2.73760068276627\\
-0.204425267148785	3.22199955219868\\
-0.117067275539133	3.65087162570513\\
-0.0538783019912472	4.03663271399953\\
0.0329266068329392	4.71328181938619\\
0.0910898507076539	5.29904344958727\\
0.151117593923559	6.06064705072853\\
0.215509439022139	7.12103820991919\\
0.27814649485687	8.47598504187583\\
0.346035723352374	10.3506349079687\\
0.45134880267153	13.2962765795847\\
0.470002306590709	13.664208344338\\
0.47214844707424	13.7029439664166\\
0.474215281822538	13.739209681016\\
0.476165757805266	13.7727650208166\\
0.478000634463195	13.803758337296\\
0.479722543974137	13.8323443694175\\
0.48133462132682	13.8586741291754\\
0.483525699956578	13.8940120433326\\
0.485524717398	13.9253671169598\\
0.48783895233074	13.9610725775321\\
0.490274620469233	13.9977024554046\\
0.492616907025589	14.0320159840332\\
0.495147505517297	14.0682902650058\\
0.497830983671889	14.1057396584267\\
0.497830983671889	14.1057396584267\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	1.02040816326531\\
-6.28056333067992	1.10744874928005\\
-5.76784539813082	1.18265595240158\\
-5.22258679138244	1.27841964582111\\
-4.63836929422957	1.40483882587085\\
-4.32955073099163	1.48455967657285\\
-4.00874099933204	1.57933313313437\\
-3.67594081820879	1.6934437199534\\
-3.33239167443002	1.83240942584891\\
-2.98168066179154	2.00282479219715\\
-2.63118295406876	2.21124971131713\\
-2.29285808100234	2.46143750665446\\
-1.98129649002704	2.75057159866051\\
-1.70835847878879	3.0680145710665\\
-1.47849666015379	3.39918696179912\\
-1.28899330695227	3.73119962645941\\
-1.13348263512655	4.05561136888294\\
-1.00507802777046	4.36809211145668\\
-0.897838449197469	4.66700729425689\\
-0.807090634205563	4.95219473601807\\
-0.661764538216614	5.48386227376692\\
-0.549989453219526	5.96981842089728\\
-0.422285322344379	6.62788044577798\\
-0.325213260843171	7.21703228783559\\
-0.225328394713896	7.91788474345373\\
-0.113628985506701	8.82869523289236\\
0.00675706715856172	9.96006562302107\\
0.324214207310762	13.0574283575189\\
0.402342800256303	13.6113654597049\\
0.412595311472028	13.6747571841011\\
0.41887793056609	13.7128613050779\\
0.424924689418907	13.7484994224797\\
0.430628163850416	13.7814485964977\\
0.435990928246104	13.8118591637189\\
0.441020976287982	13.8398868790909\\
0.445727783648453	13.8656835354326\\
0.452122412319261	13.9002855936753\\
0.457950942989466	13.9309464635752\\
0.464694136473691	13.9658313782805\\
0.471783798487618	14.0015700641317\\
0.478593627544935	14.0349980800135\\
0.485943016393772	14.0702889467118\\
0.493435556913305	14.1052880098058\\
0.493435556913305	14.1052880098058\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	1.69387755102041\\
-6.54109377854235	1.7816078616564\\
-6.06305769707236	1.88696469515892\\
-5.5642214336432	2.01565564292452\\
-5.04378292481316	2.17573419900524\\
-4.77579500110205	2.27088577862602\\
-4.50332204192311	2.37831304202175\\
-4.22741937369666	2.49988595740315\\
-3.94975482964239	2.6375285190024\\
-3.67275263413085	2.79300107278796\\
-3.39965197638784	2.96755951102978\\
-3.13437767857667	3.16152893688657\\
-2.88114223703051	3.37392315052708\\
-2.64381616984508	3.602311448327\\
-2.42527336924453	3.8430760064797\\
-2.22698729637732	4.09200069739061\\
-2.04902279508644	4.34494350514881\\
-1.89034678876939	4.59833909824841\\
-1.74926038321803	4.84942811236814\\
-1.62378538378421	5.09625871810719\\
-1.51193277430094	5.33756347995338\\
-1.32190976914261	5.80099443097235\\
-1.16695970281472	6.23757209669344\\
-1.03812211004113	6.64800517393727\\
-0.880385958593459	7.21864273839403\\
-0.753068097986734	7.74141003241023\\
-0.615671414038122	8.3747228612144\\
-0.478849085130022	9.08044600644261\\
-0.309855654964032	10.0495306577033\\
0.167841905960273	12.8811069209492\\
0.274836540143017	13.3737962000194\\
0.35762035738232	13.6954755390795\\
0.367950764027146	13.7323249346397\\
0.377880951262499	13.7667172729681\\
0.387237847595303	13.7984643477203\\
0.396026893283194	13.8277204167892\\
0.404262224516138	13.8546432316214\\
0.411960433974725	13.8793860848455\\
0.422410310831346	13.9125349856986\\
0.431916847606308	13.9418280083512\\
0.442900905745681	13.9750988403861\\
0.454425503533903	14.0090890944162\\
0.465469465163348	14.0407852295179\\
0.477363237034533	14.0741584448746\\
0.489454798850229	14.107139767474\\
0.489454798850229	14.107139767474\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	2.36734693877551\\
-6.56097031340922	2.48280865592727\\
-6.10941758496579	2.61840338484972\\
-5.64615845034455	2.77901427503705\\
-5.17355701385986	2.97051814945822\\
-4.93514920511843	3.07987553845649\\
-4.69649005237945	3.19936944740569\\
-4.45874864288565	3.32969536609115\\
-4.22334475861336	3.47136814407552\\
-3.9919183281555	3.62462562983436\\
-3.76625550811012	3.78933593865687\\
-3.54817035540431	3.9649315520066\\
-3.33935579456725	4.15039460301076\\
-3.14123238194623	4.34430796128971\\
-2.95482952096969	4.54496764361321\\
-2.78072572088413	4.75053217768033\\
-2.61905546562934	4.95917451122424\\
-2.46957037319253	5.16920629538382\\
-2.33173092030443	5.379158436634\\
-2.08795431605747	5.79422417752062\\
-1.88099826110193	6.19758709315876\\
-1.70419277227496	6.58564250073126\\
-1.5517561772424	6.95689732786735\\
-1.35876750830501	7.48192428671162\\
-1.19830628790947	7.97035069270587\\
-1.020984681836	8.56953581259924\\
-0.840710198117941	9.24457519390931\\
-0.639158749956811	10.0721293253127\\
-0.319222044759382	11.4769945682469\\
-0.10722305163064	12.3739856044247\\
0.03074415363802	12.8958583666983\\
0.149913913365705	13.291299719129\\
0.266844707516581	13.624684619428\\
0.306673422188155	13.7259170419387\\
0.320899746696307	13.7608864032899\\
0.334548271222809	13.7934153403578\\
0.347388541222598	13.8233673677742\\
0.359430745961978	13.8509025185415\\
0.370696568855376	13.8761814440925\\
0.381211095080538	13.8993595174391\\
0.395465585296858	13.9303542936474\\
0.408395530561595	13.9576273949597\\
0.42330583978632	13.9885214246724\\
0.436145973481075	14.0143271322718\\
0.451555445191181	14.0448006798222\\
0.466799450763871	14.0740332669591\\
0.482197467647714	14.1028027288397\\
0.482197467647714	14.1028027288397\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	3.04081632653061\\
-6.58423875217274	3.178408147885\\
-6.16206845237815	3.3361937683011\\
-5.73564822876659	3.51752723415329\\
-5.30843346913191	3.7257655900344\\
-4.88544646652308	3.96369590141625\\
-4.67753912399084	4.09430647820407\\
-4.47324458863701	4.23269240745137\\
-4.27352499596749	4.37865296851417\\
-4.07932756438535	4.53180190980933\\
-3.89153510051882	4.69156935020839\\
-3.71091775565849	4.85722055298368\\
-3.53809294604556	5.02789029357553\\
-3.37349910043772	5.20262833534867\\
-3.06982231430458	5.56038131028289\\
-2.79983435384582	5.92298073782672\\
-2.56137395128303	6.28414859483234\\
-2.35112026405493	6.63924938617178\\
-2.16538515632096	6.98520705301599\\
-2.00060997990243	7.3201885799804\\
-1.78589469808668	7.80018987381209\\
-1.60238284694733	8.25261580458388\\
-1.3947119161706	8.81418213659905\\
-1.17887285441013	9.45383288385253\\
-0.932726419920629	10.2456632293161\\
-0.209976948791436	12.6371049722697\\
-0.0571051633070052	13.0614485714171\\
0.0764029168325315	13.3871851405538\\
0.200204676264626	13.6497014253089\\
0.261333785913521	13.7653955196208\\
0.279233339606099	13.7978571388177\\
0.296358653858141	13.8279073116442\\
0.312434337231892	13.8554776535087\\
0.327478238322808	13.8807355860177\\
0.341521770830225	13.9038453441197\\
0.354600596251544	13.9249646549988\\
0.37230043973973	13.9531323017004\\
0.388292126273122	13.9777691852399\\
0.406684951269558	14.0055737627953\\
0.422452772348256	14.0286475831729\\
0.438599562449099	14.0518369287859\\
0.455921735354055	14.0761281395663\\
0.474022126524064	14.1008262477009\\
0.492915217578007	14.1258877254981\\
0.492915217578007	14.1258877254981\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	3.71428571428572\\
-6.60918442671297	3.86835478410295\\
-6.21688420407668	4.04102819164097\\
-5.82563248910506	4.23417444294306\\
-5.43874791388953	4.44923627622265\\
-5.06026859444964	4.68686079115501\\
-4.69468171047024	4.94653350151505\\
-4.34644016607804	5.22634630873008\\
-4.01936361807992	5.5230385153269\\
-3.71611591149539	5.8323562335061\\
-3.43794302621205	6.1496249806224\\
-3.18473242890403	6.4703346892081\\
-2.95531031279517	6.79056504530688\\
-2.74782788653575	7.10718833748442\\
-2.560114096727	7.41788511033626\\
-2.31075052937449	7.86946219754442\\
-2.09384810690724	8.30106204408746\\
-1.90339298701219	8.7114139837111\\
-1.68223471797166	9.22532736144225\\
-1.44623939028295	9.816185122442\\
-1.16996810788348	10.5541729018128\\
-0.481919118717615	12.4208079901261\\
-0.302540930726968	12.8498227253169\\
-0.141317762983423	13.1949340661714\\
0.00117332853369057	13.463893479884\\
0.136834784854283	13.6872844400213\\
0.234106300082475	13.8280167443147\\
0.254722473551761	13.8560714199308\\
0.274337580051135	13.8818381770949\\
0.292672468068634	13.9053453444571\\
0.309760722594103	13.9267653802054\\
0.325649123320119	13.946262289789\\
0.340388761977875	13.9639915221038\\
0.360274585778479	13.9875458833187\\
0.378117132454062	14.0079656537633\\
0.398549385621036	14.0308902899301\\
0.415935108782316	14.0497393404442\\
0.433656869509669	14.0685814719876\\
0.452557997840069	14.0881821679268\\
0.472173266466266	14.107950952949\\
0.492499038176177	14.1278421827836\\
0.492499038176177	14.1278421827836\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	4.38775510204082\\
-6.63440544079162	4.55306994869335\\
-6.27087738763358	4.73453615109347\\
-5.91175192114929	4.93290655391214\\
-5.55972703513166	5.14844317244819\\
-5.21771843633956	5.38074880696417\\
-4.8886311556249	5.6286630948031\\
-4.57508254648225	5.89026504039097\\
-4.27913944664173	6.16300320123301\\
-4.0021375591582	6.44393147798137\\
-3.74462471434527	6.72999093362722\\
-3.50642566513669	7.01826822893678\\
-3.28678985010799	7.30618141499231\\
-3.08457117222552	7.59157734898359\\
-2.81087289777281	8.01134094847942\\
-2.56835809091718	8.41766118572649\\
-2.3523175143811	8.80814705088614\\
-2.09827709164137	9.3021725411326\\
-1.82407275923894	9.8759547741332\\
-1.49994064919497	10.5996549259455\\
-0.683434962317975	12.4550597416862\\
-0.494326471662575	12.8357650554301\\
-0.321126934021573	13.1513303406573\\
-0.164126474588979	13.4060274271003\\
-0.00661118013773354	13.6296742185589\\
0.139573156742733	13.8082926859106\\
0.206091173628931	13.8804782393917\\
0.229536437690827	13.9048505882793\\
0.251735206351322	13.9270243393892\\
0.272408371209769	13.9471171923946\\
0.291607415935426	13.9653083581663\\
0.309396347128096	13.981763586781\\
0.325843398340361	13.9966378501597\\
0.347973213846894	14.0163073220167\\
0.367709604068949	14.0331774425408\\
0.385069993251031	14.0476357133905\\
0.404819756333158	14.0637653228729\\
0.425047787936325	14.0797717279065\\
0.443943138660368	14.0942559563276\\
0.463853865034746	14.1091308633468\\
0.484313965432168	14.123937026792\\
0.484313965432168	14.123937026792\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	5.06122448979592\\
-6.65887543919293	5.23323203895699\\
-6.32212146361339	5.41866550936516\\
-5.99164028682019	5.6175693899637\\
-5.66943627802705	5.82958544096542\\
-5.35749551412285	6.05390151674328\\
-5.05764405237398	6.28925279821074\\
-4.77141018328032	6.53397963223534\\
-4.4999174756081	6.78613597929711\\
-4.24382861415016	7.04362859273895\\
-4.00334624071473	7.30436004605815\\
-3.77826250782492	7.56635118729906\\
-3.46826575604321	7.95788797634499\\
-3.18892684405643	8.34342247965643\\
-2.93694813867088	8.7193639441336\\
-2.63767670624979	9.20162400927526\\
-2.37350712294075	9.65923715139772\\
-2.08291228839459	10.194458934716\\
-1.73246990609804	10.8745668092784\\
-0.986496918308589	12.3350977571019\\
-0.758062093050951	12.7421634131591\\
-0.547613519915448	13.0829187323266\\
-0.381143479202166	13.3244139939455\\
-0.204564170501742	13.5506573140327\\
-0.0495627459702224	13.7227366569561\\
0.0981643514216213	13.8634380700138\\
0.201085004066456	13.9481731063004\\
0.225918158936549	13.9672437078439\\
0.249244095556305	13.9843465710861\\
0.270841577944415	13.9996921107555\\
0.290790170187307	14.0134564617914\\
0.309177737401878	14.0257974396556\\
0.326094495850544	14.0368595014734\\
0.348769175260736	14.0513937158767\\
0.368819100295536	14.0636753827966\\
0.386352603554524	14.0740991929664\\
0.406212074532233	14.0856428969669\\
0.426410535326763	14.096960923763\\
0.445145862935624	14.1070796709226\\
0.464776096653273	14.1173711612321\\
0.484808434225164	14.1274918679604\\
0.484808434225164	14.1274918679604\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	5.73469387755102\\
-6.68191580739662	5.90960899031243\\
-6.36951303146092	6.09532023947833\\
-6.06422445012884	6.29148654820561\\
-5.76745620082765	6.4974841134209\\
-5.48051036238218	6.71240651019563\\
-5.20450906967667	6.9350956136195\\
-4.94033238773809	7.16419753094938\\
-4.68857915082579	7.39823584793754\\
-4.33483518383751	7.75523224373849\\
-4.00955947770577	8.11499401907676\\
-3.71153124531386	8.47315905106354\\
-3.43878580217248	8.82615371554139\\
-3.11035995588951	9.2841374386262\\
-2.81685263446665	9.72365403622045\\
-2.49072480971768	10.243153657124\\
-2.09392041033655	10.9106603736987\\
-1.20204455834055	12.4300939294307\\
-0.941651119284291	12.8315311722051\\
-0.733628500536003	13.1233528229762\\
-0.539237876466043	13.3679375180408\\
-0.359732541894624	13.5669311905774\\
-0.197443705977435	13.7232901137677\\
-0.0332012592826185	13.8581425149379\\
0.118682294733858	13.9618016826769\\
0.208077618428865	14.0134296530985\\
0.233375140823535	14.0269974867207\\
0.25691961763156	14.0389123419911\\
0.27858026733303	14.0494525835008\\
0.298468870308309	14.0587808835191\\
0.316699254461707	14.0670385221256\\
0.333384245387903	14.0743514724892\\
0.355659568422094	14.0838711119213\\
0.375182779890086	14.0917424829899\\
0.392157142443367	14.098329837538\\
0.411301105262021	14.1055473988543\\
0.430639394680608	14.1124986659165\\
0.44845722435972	14.118602697922\\
0.467027999903516	14.1247214338315\\
0.485142979760347	14.1303986169214\\
0.485142979760347	14.1303986169214\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	6.40816326530612\\
-6.5569771957344	6.67354341279497\\
-6.12920897213524	6.95737514280989\\
-5.71994162788237	7.25748415040609\\
-5.33182785878244	7.57088216586971\\
-4.96667722898244	7.89401911469027\\
-4.62534565159731	8.22311559850931\\
-4.30777667241114	8.55448920351551\\
-4.01315824002359	8.88480629754029\\
-3.7401351789526	9.21122892763215\\
-3.40676029107132	9.63651208903251\\
-3.1044166116451	10.0468255035929\\
-2.7635798709589	10.5346932157559\\
-2.28638579834694	11.2510210424512\\
-1.5457865006992	12.3684725409894\\
-1.24459132559338	12.7893738129129\\
-1.00270444169524	13.0987280341689\\
-0.811678532438533	13.3201079178519\\
-0.63062974592129	13.5084610080282\\
-0.4608846949846	13.6643812668941\\
-0.304451397968878	13.7893594003603\\
-0.137370503541048	13.9023368067536\\
0.0257482823378048	13.9918241788908\\
0.184854808106165	14.0591709061574\\
0.213119684772392	14.0690764138088\\
0.238932746518127	14.0777774623751\\
0.262747379381912	14.0851379089941\\
0.284527008699376	14.0914834084573\\
0.30441615965041	14.0969596912812\\
0.322554855564766	14.101689382938\\
0.339078187591348	14.1057784727447\\
0.354115162132322	14.1093181885968\\
0.374105566149316	14.1138450250072\\
0.391462611081163	14.1174299103018\\
0.4109704669235	14.121255502682\\
0.427044284122413	14.1241158904888\\
0.443137293454146	14.126828377158\\
0.459914244787983	14.1294532352019\\
0.475701105850767	14.1317060081411\\
0.491513447212556	14.13378413918\\
0.491513447212556	14.13378413918\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	7.08163265306122\\
-6.58581801176916	7.342549389036\\
-6.18673860147092	7.61739842716008\\
-5.80489637876707	7.90405547615098\\
-5.44190004314264	8.1999514431945\\
-5.09873023561061	8.50225966347638\\
-4.77572066270308	8.80810230202007\\
-4.4726157857362	9.11473397165072\\
-4.09811564086364	9.52056800745018\\
-3.75501006276355	9.91852217365579\\
-3.36534431156763	10.3992329442176\\
-2.94655790835729	10.9450239997987\\
-2.28419533058937	11.8426252103312\\
-1.81369064059963	12.4698476231254\\
-1.52573688068871	12.8314351445497\\
-1.25205263527019	13.1481663118139\\
-1.03432677542017	13.3760993362449\\
-0.826125246956181	13.5704887897469\\
-0.628833134279034	13.7309485331621\\
-0.44498411580272	13.8580117433944\\
-0.277786579362227	13.9537335527849\\
-0.103224201542963	14.0327590281043\\
0.0615036907193591	14.0872342389469\\
0.21548889418313	14.120190841755\\
0.254506573208543	14.1257575490881\\
0.277575032666311	14.1286674561275\\
0.298606448144515	14.1308129410336\\
0.317699045893397	14.1324756743669\\
0.335019301130535	14.1337504954264\\
0.35072115703464	14.134714020873\\
0.364948061328048	14.1354291301239\\
0.377832899095054	14.1359471604445\\
0.394901966138169	14.1365067044285\\
0.409607310192575	14.1367446713046\\
0.42607022766693	14.1368703774937\\
0.439543047109364	14.1367711074228\\
0.452986650326407	14.1365691550001\\
0.466941134260509	14.1362211622477\\
0.480009258456382	14.1357482771923\\
0.493048812475102	14.1351568170244\\
0.493048812475102	14.1351568170244\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	7.75510204081633\\
-6.61142494456774	8.00903124684996\\
-6.23719018550391	8.27326077571885\\
-5.87864476095824	8.54587955253517\\
-5.53671692702798	8.82475096351859\\
-5.21188198469557	9.1076392955695\\
-4.80536358737143	9.48726966539545\\
-4.42830363327794	9.8652811612339\\
-4.07885686353966	10.237504759293\\
-3.67719541837753	10.6895628877261\\
-3.23985788044901	11.2063042895806\\
-1.87007920877425	12.850112964197\\
-1.56375928696729	13.1786556346191\\
-1.3174643872652	13.4185395966722\\
-1.07957725984365	13.6251917320537\\
-0.895868222616855	13.7654674541318\\
-0.719320431908683	13.8827792181164\\
-0.551879494801451	13.977026399106\\
-0.395992118192311	14.0490092228036\\
-0.221115243752701	14.1107681900305\\
-0.0715665907204297	14.1469802194007\\
0.0735472798562959	14.166946815023\\
0.229166277114913	14.1712167335815\\
0.290148944159084	14.1679336360487\\
0.310544402516298	14.166324898786\\
0.32895513121268	14.1644669700191\\
0.345570400304478	14.1625679903934\\
0.360564419625929	14.1606729318393\\
0.374094082630229	14.1588148536229\\
0.386302043424642	14.1570174260868\\
0.397317640412668	14.1552969372528\\
0.411871544297767	14.152927995386\\
0.424335997485773	14.1507149409744\\
0.435024660155042	14.1487227858033\\
0.446959729690608	14.1464211910693\\
0.458826695583092	14.1440097418987\\
0.469600352955741	14.1417149085703\\
0.480704960987827	14.1392663513044\\
0.490944694353459	14.1369118787694\\
0.490944694353459	14.1369118787694\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	8.42857142857143\\
-6.63390356726961	8.67371757507991\\
-6.28105008781389	8.92630531420856\\
-5.94224998566199	9.18469147425704\\
-5.51317871888214	9.53520569369274\\
-5.11020924141257	9.88876503885301\\
-4.73272280251579	10.2414412965514\\
-4.29462767174697	10.6757760614483\\
-3.81356076004087	11.1801654788845\\
-3.23589587709817	11.8126688391242\\
-2.41169369251542	12.7176656092668\\
-2.06416057686739	13.0768281020501\\
-1.7852920071969	13.345021045128\\
-1.56902524402129	13.5372521378768\\
-1.35582925597421	13.7094566061504\\
-1.14701191963739	13.8594628950242\\
-0.943446582927763	13.9857018781392\\
-0.747073687612275	14.0868223200582\\
-0.560981482040328	14.1622612356647\\
-0.389059710598529	14.2129660952698\\
-0.235078441726683	14.2418587911301\\
-0.0714264018753479	14.2543945214229\\
0.0825804454784169	14.248093420706\\
0.227033358604709	14.2253367715282\\
0.338944138799876	14.1959433846736\\
0.354986223933322	14.1909458676801\\
0.369350676656904	14.1861909132562\\
0.382256676413229	14.181768524066\\
0.393857916594762	14.1776709367805\\
0.404290657125635	14.1738867926678\\
0.413676456570906	14.1704017755198\\
0.422123746775583	14.1671997370623\\
0.433264041952409	14.1629135224919\\
0.442766634987047	14.1591357514981\\
0.45089753723969	14.1558416023218\\
0.459962397780647	14.1521187094776\\
0.468953350426338	14.148345937126\\
0.477098081523639	14.1448597344819\\
0.484722437594966	14.1415446128774\\
0.492470081243972	14.1381268151252\\
0.492470081243972	14.1381268151252\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	9.10204081632653\\
-6.54054101859023	9.41682220493297\\
-6.10268546871031	9.74009104516253\\
-5.68721707066857	10.0685405167208\\
-5.29419083365332	10.3988571268255\\
-4.83351079027934	10.8096355599997\\
-4.40466607694023	11.2130489938611\\
-3.85177893673983	11.7570969297184\\
-2.49444287838452	13.1106898340821\\
-2.1277319167324	13.4443403900865\\
-1.82966787584361	13.6920916184269\\
-1.59606985550191	13.8679479475454\\
-1.36348553713343	14.022736330889\\
-1.13365631536947	14.153369306285\\
-0.964018109246235	14.2337987000338\\
-0.798203948940072	14.297935284065\\
-0.638296592502556	14.3450414287247\\
-0.486972821287589	14.3751668273086\\
-0.34710417077066	14.38951260933\\
-0.182472796812791	14.3884084931607\\
-0.0451115634515613	14.3713843114211\\
0.0900644076840198	14.3391524769487\\
0.224037333557353	14.2908792785538\\
0.356984344002846	14.2256586318914\\
0.384488141127534	14.2098920737652\\
0.396146720358752	14.2030217919668\\
0.406536854013689	14.1967150812357\\
0.415849224375677	14.1909651589476\\
0.424202320819575	14.1857283234859\\
0.431700457502002	14.1809633903611\\
0.43843569146266	14.1766313533746\\
0.452465646145988	14.1674692764463\\
0.459255522862829	14.1629423770561\\
0.471524551226519	14.1546472683374\\
0.483726226041622	14.1462282219627\\
0.494375545048019	14.1387436143087\\
0.494375545048019	14.1387436143087\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	9.77551020408163\\
-6.56264098360982	10.0756526524459\\
-6.14444200545945	10.3814329401722\\
-5.74569557593558	10.6901583998885\\
-5.27421939773906	11.0762069181455\\
-4.74596682331273	11.5334667430254\\
-4.17619047284399	12.0499095966861\\
-2.75082769832198	13.3563700561867\\
-2.35907102765635	13.684572186931\\
-2.03782735290338	13.9304553646537\\
-1.78209414436173	14.1066320733397\\
-1.59187866864686	14.2249465323143\\
-1.39957549320273	14.3305113559739\\
-1.20691647094963	14.4211105880908\\
-1.0146351216523	14.4945686572248\\
-0.824522851689935	14.548506413009\\
-0.639846283607891	14.5808795515008\\
-0.465407550430339	14.5910014128277\\
-0.306680791672264	14.5806981603916\\
-0.16800150430196	14.5545676690122\\
-0.0167108624917116	14.5055541600004\\
0.123847633135169	14.4384369429919\\
0.254421796065534	14.3550969726063\\
0.376129765211365	14.257027007317\\
0.427859573053336	14.2088459698752\\
0.435146631617533	14.2017627329963\\
0.441635656278386	14.1953513652692\\
0.44745013361289	14.1895516402032\\
0.457345173329459	14.1795610019267\\
0.465327934260531	14.1713895684972\\
0.474545621445442	14.1618374853412\\
0.482206486195022	14.1537911241272\\
0.489828157783304	14.1456905739899\\
0.496657476083707	14.1383532385643\\
0.496657476083707	14.1383532385643\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	10.4489795918367\\
-6.58139551495679	10.7341753779055\\
-6.08179653111634	11.0953800576003\\
-5.60830817775143	11.4578695676016\\
-5.07307229245078	11.8889519998431\\
-4.40991574950085	12.4472581012686\\
-3.07514736318393	13.5821462264782\\
-2.65923081811253	13.9104659631895\\
-2.31612331076379	14.160491852615\\
-2.04098290950021	14.3428404663124\\
-1.76280521995438	14.5068553124474\\
-1.55284259276125	14.6155513779626\\
-1.33709452544373	14.709839318182\\
-1.11718870082397	14.7860311046538\\
-0.968640802360959	14.8245263476439\\
-0.819462312478338	14.8512439136742\\
-0.671314921058974	14.8644270157621\\
-0.526902711684434	14.8626837186852\\
-0.389914641339892	14.8457058685507\\
-0.264341847149712	14.8149816822264\\
-0.153256164438858	14.7738486161121\\
-0.0158798417556785	14.7018831619519\\
0.0896538233637703	14.6281773367704\\
0.192489368871598	14.5384035532393\\
0.306400184761275	14.4149354905642\\
0.410179583638884	14.2768799050183\\
0.46019623689627	14.2004964219347\\
0.467759024450233	14.1883618353313\\
0.47382667314708	14.1784936006915\\
0.478722364026194	14.1704557205105\\
0.483554677856461	14.1624614767682\\
0.487900379727877	14.1552066288052\\
0.492348879168771	14.1477297932121\\
0.498143485133143	14.1379001085222\\
0.498143485133143	14.1379001085222\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	11.1224489795918\\
-6.49872257401541	11.4608033317142\\
-6.02024366547589	11.8016262344407\\
-5.47520127455481	12.2091486682628\\
-4.79383548795321	12.7414348933911\\
-3.18579716254431	14.0121039848735\\
-2.75128260518319	14.3278506325719\\
-2.38828001127155	14.5706822498817\\
-2.09323641757026	14.7496198539582\\
-1.78996927277474	14.9123024779345\\
-1.55662009735639	15.0210092907958\\
-1.31107313696716	15.1155527710267\\
-1.14014750382973	15.1678712181117\\
-0.962485063775162	15.2087021967194\\
-0.777724081173641	15.234054246794\\
-0.58714496035776	15.2380852999267\\
-0.491097017812168	15.2298146488431\\
-0.396118083007748	15.2135005178606\\
-0.304030035468276	15.1886566698852\\
-0.217017496198176	15.1555296049792\\
-0.137179748070267	15.1153395185865\\
-0.00369394752123142	15.0222618286872\\
0.0962315034223078	14.9260244859722\\
0.20012572529062	14.7948370452327\\
0.287370533365047	14.6533882883829\\
0.372413187469411	14.4802959355921\\
0.454359035779369	14.2720063377399\\
0.482689995886913	14.1887516162726\\
0.485954099465356	14.1787592601558\\
0.488581956989901	14.170643276893\\
0.491613813585378	14.1612100470332\\
0.494704498056352	14.1515184069508\\
0.497525724092963	14.1426026009038\\
0.499185245414509	14.1373266668555\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	11.7959183673469\\
-6.42013138743892	12.1804447338371\\
-5.86830788725953	12.5656263232834\\
-5.17302120899302	13.0725088089287\\
-3.211025221428	14.5231633981797\\
-2.75857308101204	14.8281078334562\\
-2.37481832402132	15.0667521190184\\
-2.05757789006721	15.2466261742381\\
-1.72418462871928	15.4154877692207\\
-1.45714230727813	15.5335972595414\\
-1.27109105530568	15.6069789169728\\
-1.06777278250983	15.675541807535\\
-0.84481174098684	15.7365066669303\\
-0.591761078018472	15.7844640367978\\
-0.448136622485872	15.7994444094868\\
-0.287756708207615	15.8028730395977\\
-0.104673605280704	15.7838705960185\\
0.103390097794316	15.7145373294112\\
0.328933974846338	15.3758550947176\\
0.376744083347235	15.1591011610995\\
0.426795830200303	14.882361513995\\
0.466327445442049	14.5512779536546\\
0.497154407908669	14.1762804353089\\
0.497912997595746	14.1653346568175\\
0.498465529760809	14.157299609206\\
0.499123609125753	14.1476662257006\\
0.499726079059688	14.1387846223907\\
0.499864773996777	14.1367315706749\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	12.469387755102\\
-6.43572695509009	12.8333356432193\\
-5.80753080471407	13.2571338226728\\
-4.96007582412321	13.8508974469061\\
-3.53588215256961	14.8524781463461\\
-2.99327050282671	15.2131693421286\\
-2.51848831342996	15.5106347992459\\
-2.01987580981621	15.8018922015975\\
-1.47134533034912	16.1007852044619\\
-0.943678069259221	16.3889771635401\\
-0.701225206743715	16.5409047169221\\
-0.574559769169966	16.633629944957\\
-0.448272110820376	16.7424550148774\\
-0.329364754290225	16.8696252510268\\
-0.226866040681212	17.0120126344664\\
-0.145636922309059	17.1602648705606\\
-0.0829008385205547	17.3056197202382\\
0.0066395668214092	17.5764367072105\\
0.0678597456660874	17.8202233174817\\
0.131667153570291	18.1436352936092\\
0.201411223558011	18.5985384315368\\
0.279444783792258	19.2388082145539\\
0.327068510559531	19.6746848363189\\
0.337025465175739	19.7668433669024\\
0.346580211350751	19.8549709337332\\
0.355649037019404	19.937973440557\\
0.364269442763732	20.0160540231274\\
0.372475565946861	20.0894470862025\\
0.383819779210015	20.1896622526431\\
0.394608782455769	20.2821988160415\\
0.407567570626711	20.3905983967352\\
0.422090269087427	20.5070799994134\\
0.439249539499418	20.6377916054656\\
0.459714057955814	20.7829103213199\\
0.486596677653296	20.9565236086034\\
0.486596677653296	20.9565236086034\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	13.1428571428571\\
-6.35874485655828	13.5453489318319\\
-5.57397640002692	14.0596464949716\\
-4.26480627518891	14.9438000438736\\
-3.31900224946963	15.5737778157298\\
-2.43491513192634	16.1422920658063\\
-1.83824538276336	16.5304851430157\\
-1.48359793314342	16.7821637422644\\
-1.30326921299936	16.9252453005897\\
-1.12582857575725	17.0831539605927\\
-0.957073198395921	17.2567477578492\\
-0.80351175897972	17.4438034603438\\
-0.669728194697509	17.6385966176739\\
-0.556488624586915	17.8342802012534\\
-0.461546537706944	18.0255129915299\\
-0.346182996870422	18.2977625571587\\
-0.227752586450411	18.6288985874784\\
-0.115245196291202	18.9932023786824\\
0.0465726503204849	19.5823672832151\\
0.14320540079262	19.9454166964525\\
0.163981520734932	20.0223140284285\\
0.184147904499515	20.095775885204\\
0.203402538481395	20.1648399641792\\
0.221779656355036	20.2296514604357\\
0.239319805610481	20.2903917142855\\
0.263591290552323	20.3730879369252\\
0.286692806865979	20.4489008994519\\
0.314369892004052	20.5371507790341\\
0.345195340850076	20.6309366375078\\
0.381198274165037	20.7346725903007\\
0.423248815428643	20.8473802921498\\
0.476597825400262	20.9780927353848\\
0.476597825400262	20.9780927353848\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	13.8163265306122\\
-6.28321924554155	14.2533979970801\\
-5.42868100504772	14.7958693186561\\
-4.13133559319359	15.6423004548623\\
-2.78470130678442	16.533266474665\\
-2.30368574702003	16.8707441903693\\
-1.98347952172655	17.1149524525533\\
-1.74786719946788	17.3126132409623\\
-1.52265370624981	17.5217229911225\\
-1.31141396796182	17.7465905943214\\
-1.12123416670196	17.9800892199604\\
-0.954671907859002	18.2154845884348\\
-0.81087154024986	18.4462899566263\\
-0.649352087222734	18.7391891253407\\
-0.484614167919666	19.0744077975081\\
-0.278156038726298	19.5350778275703\\
0.00235630749686422	20.1723084703943\\
0.0321895691134486	20.2368709769344\\
0.0613143872839821	20.2983088981702\\
0.089190833860485	20.355838184857\\
0.115827605738762	20.4095806261171\\
0.141253431382943	20.4596910999689\\
0.176407083337001	20.5275951217832\\
0.20976562583208	20.5891447609015\\
0.249545269086742	20.660126307927\\
0.293449092355978	20.734360032187\\
0.344015580434821	20.8148343598171\\
0.397930984705091	20.8939629444345\\
0.463118533762628	20.9819468723312\\
0.463118533762628	20.9819468723312\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	14.4897959183673\\
-6.29527066216187	14.9064989974735\\
-5.45016318684761	15.4255230756607\\
-4.4769382466409	16.0423398560127\\
-3.60986884274125	16.6086205399653\\
-3.06599345091232	16.9797896862715\\
-2.68260714718209	17.257214522705\\
-2.38208959451549	17.4903125215374\\
-2.09164232921772	17.7353650806933\\
-1.81816648909772	17.9902504954564\\
-1.62625269014595	18.1886143236242\\
-1.3928003026635	18.456181014204\\
-1.18618484365225	18.720412717528\\
-0.962964040643062	19.036279889396\\
-0.703636594857809	19.437834755167\\
-0.131638393161889	20.3425067535069\\
-0.0918150807998828	20.3992611856977\\
-0.0544647138178256	20.4516089175921\\
-0.0179309484269972	20.5009453801392\\
0.0170239111729309	20.5467446191262\\
0.0503735172619209	20.5891357189863\\
0.082125524072584	20.6282709253992\\
0.125893113019018	20.680837546071\\
0.16709995717558	20.7274914470831\\
0.215838969838195	20.7804270613512\\
0.268858051908655	20.8342836950656\\
0.321690300268202	20.8839152830265\\
0.380509031160809	20.9352205994667\\
0.44737027546222	20.9880833442031\\
0.44737027546222	20.9880833442031\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	15.1632653061224\\
-6.22135620504237	15.6117273482076\\
-5.38951344605305	16.1104028228128\\
-4.58666466135834	16.6095813269548\\
-3.88460794158892	17.0641671546713\\
-3.35220802770995	17.4274552980606\\
-2.9090418896787	17.7505827248573\\
-2.55402488806294	18.0303267869635\\
-2.28339055218981	18.2607789738988\\
-1.96783495343986	18.5528757409083\\
-1.67947280185626	18.8468347104215\\
-1.42085964344186	19.1334846034061\\
-1.10516654908707	19.5091736960199\\
-0.448560126600313	20.3047773091121\\
-0.234562777197777	20.5322079811662\\
-0.139497378549333	20.6230890847208\\
-0.0958830234639407	20.6629523329655\\
-0.0533361299227124	20.6997365225688\\
-0.012795491144356	20.7332683376458\\
0.0256821892435539	20.7637223652872\\
0.0620866969169285	20.7912800333168\\
0.111960867217125	20.8276604680159\\
0.158225732329875	20.8586264683231\\
0.212243769419747	20.89270916393\\
0.269748845812611	20.9256331795538\\
0.325472660035242	20.9541137332941\\
0.385773562853412	20.9818126413468\\
0.447148883624198	21.0060745055184\\
0.447148883624198	21.0060745055184\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	15.8367346938776\\
-6.23335610133729	16.2668875071272\\
-5.49328285205491	16.6993422809111\\
-4.77720475249624	17.1347997026377\\
-4.16007671920968	17.5271106348871\\
-3.63675553238829	17.8775696974652\\
-3.20395535236644	18.1852482010562\\
-2.79057668703309	18.4998534683289\\
-2.40230156972805	18.8188491192895\\
-2.04502219465332	19.1351994109228\\
-1.66748676183139	19.4933184431593\\
-0.690534514019877	20.4388808396728\\
-0.487019073549735	20.6072218497377\\
-0.30265854104633	20.7403254237845\\
-0.1648315086317	20.8253361407088\\
-0.114996492515147	20.8533884252937\\
-0.0667085990152501	20.8781000955726\\
-0.0210488253654333	20.8997370603627\\
0.0219105250557199	20.9185656013062\\
0.0621570468341694	20.9348365892182\\
0.0997068067350426	20.948804829646\\
0.150524916689857	20.9664315249837\\
0.196351110077757	20.9797947576312\\
0.24876107729839	20.9933556888972\\
0.302762523029234	21.0046027168231\\
0.353205418702313	21.0125419941952\\
0.406084791034509	21.0187126717798\\
0.457827951989774	21.0221644941749\\
0.457827951989774	21.0221644941749\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	16.5102040816327\\
-6.2454585852251	16.9233476395564\\
-5.51655961264759	17.3400822157882\\
-4.8125436563525	17.7611186352666\\
-4.20871775815121	18.1405745349198\\
-3.70006042579063	18.4776834457711\\
-3.21401266862692	18.8191369141283\\
-2.75565684377983	19.1619262703891\\
-2.27124153990554	19.5471113028898\\
-1.57798112061558	20.1236662727941\\
-1.15686837943643	20.4622388894465\\
-0.898607366815479	20.6508091565655\\
-0.696161900407155	20.7819263062701\\
-0.506023585888922	20.887496998625\\
-0.330282673560184	20.9667246752702\\
-0.172121594901839	21.0205738462878\\
-0.142896469974435	21.0285487304798\\
-0.0878455601287413	21.0426749819702\\
-0.0353556838884579	21.0530829429858\\
0.0134956631699197	21.060712435929\\
0.0586934568703938	21.0660076792739\\
0.100295209344328	21.0693521738894\\
0.138412670588504	21.0711057991355\\
0.189233744636322	21.0721138558269\\
0.233527116917045	21.0704049639229\\
0.283101256326006	21.0668942303397\\
0.323591279771293	21.0617732919999\\
0.363725008958973	21.0555295645181\\
0.405013304120178	21.0475640099213\\
0.443142309928284	21.0385872322542\\
0.480626634058837	21.0284783450676\\
0.480626634058837	21.0284783450676\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	17.1836734693878\\
-6.25771820200841	17.5804224238552\\
-5.54072565262056	17.9812021279929\\
-4.84952192090686	18.3860881040757\\
-4.25864924136552	18.749540494636\\
-3.69325340620776	19.1153849139154\\
-3.15756491485796	19.4803385320576\\
-2.53515334414426	19.9250159229074\\
-1.59776548373939	20.5982582361753\\
-1.29657951519779	20.7947663649061\\
-1.05501894234423	20.9359137891753\\
-0.821555392353673	21.0527946269243\\
-0.641360295727736	21.1262289084388\\
-0.468947345833474	21.1798126946644\\
-0.307561134319162	21.2125819480844\\
-0.161417678098275	21.2254917251544\\
-0.0641663653890951	21.224156578337\\
-0.00605794506144264	21.2204368868663\\
0.0473331592794466	21.2129380887398\\
0.0954668721976866	21.2036511728235\\
0.138659315628264	21.1932566467881\\
0.177261157827605	21.1822668989089\\
0.211666689561756	21.1710846031786\\
0.256601976341276	21.1551434524601\\
0.294001877736804	21.13932487808\\
0.325334412987903	21.1248207759945\\
0.359703056793062	21.1079199295611\\
0.386796523802644	21.0931829887272\\
0.413283220300791	21.0781226674001\\
0.440052043751379	21.0620151464177\\
0.464353198263787	21.0464927615273\\
0.487986898540914	21.030708033513\\
0.487986898540914	21.030708033513\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	17.8571428571429\\
-6.26991336586052	18.2375841350307\\
-5.56484961174969	18.6217018995059\\
-4.88588817833457	19.0086899508269\\
-4.23532475570096	19.3970371457902\\
-3.54968523127942	19.8258309821886\\
-2.661599221857	20.4032989886264\\
-2.02103691970256	20.8141842634362\\
-1.63240600411587	21.044852244888\\
-1.36101271634215	21.1896157892868\\
-1.09253051965205	21.3133926054807\\
-0.878837247594934	21.3935684441183\\
-0.719262877390804	21.4400679512109\\
-0.561210692761549	21.4724268812297\\
-0.406860192727123	21.4882554369304\\
-0.260162905285473	21.4858884844554\\
-0.126505868962052	21.4659094982697\\
-0.0107909011926708	21.4321984246838\\
0.0233353755829064	21.4189450632593\\
0.0858184340012471	21.3925470688324\\
0.139218534397525	21.3629791060708\\
0.184822139050816	21.333960695201\\
0.223878366237827	21.306234780558\\
0.257382219983953	21.2802234071513\\
0.286212379194264	21.2561244289367\\
0.311114058552082	21.233985030602\\
0.332707528794458	21.213762274465\\
0.360420602690539	21.1868695954089\\
0.382622217639103	21.1635505365361\\
0.400956731027811	21.1435173495207\\
0.420877623331794	21.1211302955666\\
0.436330566593835	21.1028821748643\\
0.451369172385199	21.0847377846092\\
0.466468151311577	21.0659862246103\\
0.480097762038021	21.0485249113792\\
0.492554027349563	21.0321722045913\\
0.492554027349563	21.0321722045913\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	18.530612244898\\
-6.20335387629164	18.9351861636799\\
-5.43707870307028	19.3429873050767\\
-4.70279749347621	19.751651770768\\
-3.93470330098306	20.1972621523781\\
-2.04919605526793	21.3035578287095\\
-1.69629305411055	21.4857306274177\\
-1.40162200558194	21.6213908593305\\
-1.16226920105004	21.7166414718733\\
-0.916175638399199	21.796391355885\\
-0.724637636769238	21.8421964098332\\
-0.525126430482665	21.8702939042196\\
-0.387572469840734	21.8746599493991\\
-0.248207448894636	21.8626834833467\\
-0.11233650938323	21.8297962382488\\
0.0102068514646554	21.7751037590805\\
0.110036392555823	21.7059401300575\\
0.150705216578189	21.6695911272204\\
0.221061674716296	21.6003172127979\\
0.26872771588382	21.5335328660273\\
0.305307818905156	21.475722411287\\
0.334247314180793	21.4249859571627\\
0.357543055020436	21.3805305744538\\
0.376629974460396	21.3415168320869\\
0.392493972137039	21.3071959550382\\
0.405837300869543	21.2769250261123\\
0.417172532863713	21.2501584179643\\
0.42688238653728	21.2264345169264\\
0.435258510033652	21.2053622181953\\
0.442527229526299	21.1866089755075\\
0.451871488916975	21.162074423825\\
0.459393161680755	21.1415181812259\\
0.465637027673985	21.1241012787492\\
0.472447024924406	21.1048203339891\\
0.477768233524909	21.0893493741681\\
0.482967464779755	21.0740528777398\\
0.488215290200163	21.058364296259\\
0.492981865774727	21.0438630557239\\
0.497497231911584	21.0299358588758\\
0.497497231911584	21.0299358588758\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	19.2040816326531\\
-6.21544883641581	19.5900181137641\\
-5.38619422958186	20.0164696366596\\
-4.52342400495614	20.4791307494628\\
-2.18224996606784	21.7525286876122\\
-1.74903316489028	21.9605322088572\\
-1.36920717998851	22.124847741809\\
-1.03594833871328	22.2519949025401\\
-0.745913008146314	22.3483214415873\\
-0.410749359148468	22.4434432444222\\
0.0572006341498117	22.5637336155729\\
0.396101613007723	22.6781199228241\\
0.410327293607207	23.4187999629401\\
0.458301791597815	23.5644696754509\\
0.461044040693828	23.7061971016013\\
0.465697449257991	23.8283435079036\\
0.469371836625871	23.937041043111\\
0.47246413799688	24.0344423085781\\
0.476405839262377	24.1631446173776\\
0.479531991204265	24.2737798615021\\
0.482186634853978	24.3699235838466\\
0.485162697725563	24.4787759294043\\
0.488159094793648	24.5896948169373\\
0.49097313916803	24.6935776768177\\
0.494005461576126	24.803977431971\\
0.497251964370253	24.9191837427207\\
0.497251964370253	24.9191837427207\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	19.8775510204082\\
-6.15043072531995	20.2815933037941\\
-5.26164964464338	20.7223263542946\\
-4.1384947491844	21.2994467269826\\
-2.69487858397488	22.0407551358904\\
-2.06099792094382	22.3480686973413\\
-0.799099781153195	22.9471004967804\\
-0.587025494582274	23.0761878750389\\
-0.449788209059893	23.1773328275319\\
-0.322620874609562	23.2912743327685\\
-0.211564345691965	23.4142000966809\\
-0.119089704041002	23.5393654854244\\
-0.0111216826189242	23.7190625879079\\
0.0452293344166392	23.8294703778886\\
0.0937995316576234	23.9307173526011\\
0.133729156746881	24.0246904329634\\
0.168385315973861	24.1107217417064\\
0.198878546421913	24.1894966027981\\
0.22597941886858	24.2616153324879\\
0.250259546138224	24.3276347721008\\
0.272150395253789	24.3880643986095\\
0.301191619522395	24.4688378989982\\
0.326397566467211	24.5399091142837\\
0.355030568736442	24.6205847297502\\
0.379167205193777	24.6882871596876\\
0.40805931692984	24.7685875466981\\
0.436560411702771	24.8463074555457\\
0.467083095614068	24.9276085529087\\
0.467083095614068	24.9276085529087\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	20.5510204081633\\
-6.08597384485116	20.969626937257\\
-5.06585569828122	21.4552949678774\\
-1.24190326845856	23.3128260098444\\
-0.997017723262076	23.4562058929544\\
-0.766581199010801	23.6119530651476\\
-0.608908440450719	23.7352716633039\\
-0.424491194835127	23.9018701126475\\
-0.27058867704346	24.0619152281266\\
-0.0887799748176477	24.2750152934683\\
-0.0631899536054696	24.3067777754207\\
-0.0155550992117419	24.3663531438633\\
0.0281041409619363	24.422340089503\\
0.0680781028569832	24.4741048023787\\
0.104735041487444	24.5218173522132\\
0.138385722911483	24.5656904651493\\
0.169297672171066	24.6059506996773\\
0.210760117588428	24.6597935019745\\
0.247549280670697	24.707159450028\\
0.289572745765259	24.760745528759\\
0.325238138666055	24.8053794589371\\
0.361664670584027	24.850290048514\\
0.400649245564775	24.897384582521\\
0.44136098480422	24.9452808360159\\
0.483928963659196	24.9938291598964\\
0.483928963659196	24.9938291598964\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	21.2244897959184\\
-6.02162787249378	21.6546524808293\\
-4.80084345590828	22.2107610103693\\
-1.58730073544177	23.7012424493731\\
-1.2350378404339	23.8859776185857\\
-0.911503566396036	24.0739699389913\\
-0.62783860462374	24.2569436155424\\
-0.25403562659568	24.5202762307989\\
-0.109952274656965	24.6241741328965\\
-0.059810366251952	24.6600827955649\\
-0.012818495782831	24.69334532013\\
0.0306969914781092	24.7237736294171\\
0.0709216067309129	24.7515189418128\\
0.108048321331694	24.7767512295275\\
0.14226498923853	24.7996469459808\\
0.18820509665154	24.8299816661689\\
0.228993019484456	24.8560860045383\\
0.275435046865269	24.8851926725878\\
0.314568467875279	24.9088052530591\\
0.35423981396227	24.93216975313\\
0.396253879079477	24.9561323380148\\
0.439500011769596	24.9798558573781\\
0.482312197935585	25.0023432813512\\
0.482312197935585	25.0023432813512\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	21.8979591836735\\
-5.95717504341173	22.3372653741161\\
-4.53737593474113	22.9546745593301\\
-0.904668216206151	24.5569858718941\\
-0.424963709993165	24.7638574145948\\
-0.128873582471996	24.8730818678096\\
-0.0746819717577552	24.8905984094074\\
-0.0249082651646724	24.9061792338674\\
0.021557342911084	24.9196987854166\\
0.0643724776916414	24.9314864490748\\
0.103722241548752	24.9417419010729\\
0.1398090549703	24.9506449438223\\
0.17284008945094	24.958361972782\\
0.216927473627873	24.968219652579\\
0.255534062844941	24.9759849052982\\
0.28905378959454	24.9822350844867\\
0.32680326009206	24.988861742826\\
0.364837740189746	24.9948742877674\\
0.399767489530827	24.9997988916998\\
0.4360574285772	25.0044274693616\\
0.472696605339628	25.0085028138951\\
0.472696605339628	25.0085028138951\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	22.5714285714286\\
-5.82030971486027	23.0476684668202\\
-4.00210968814127	23.8030073148044\\
-2.48247647774472	24.4274564079803\\
-1.73420120342803	24.71858613111\\
-1.26458915561066	24.8835749674012\\
-0.937176447362372	24.9816435545285\\
-0.686625862839861	25.0417079231752\\
-0.461699335107529	25.0805530120152\\
-0.266697914035909	25.0999011494982\\
-0.0747398789825411	25.1037301429848\\
0.00460181422674566	25.1004752970796\\
0.0516544084282167	25.0975435614357\\
0.0946792489510528	25.0935083291461\\
0.133735174539051	25.089057579529\\
0.169134233686385	25.0843790877646\\
0.201176699123923	25.079613072128\\
0.230152026355551	25.074867338791\\
0.268474733241813	25.0681660390957\\
0.301356027705509	25.0616005285536\\
0.3295450582266	25.0555524571478\\
0.361002936592534	25.0484644886622\\
0.392243545973574	25.0408877991862\\
0.420549714044647	25.033566436995\\
0.447034110685198	25.0263765219593\\
0.473923477084934	25.0187578309279\\
0.473923477084934	25.0187578309279\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	23.2448979591837\\
-5.75623025933763	23.7255733906031\\
-2.47930125402037	25.0063046255654\\
-1.96259640180845	25.1845971288182\\
-1.57997830168902	25.2993995606251\\
-1.26692813234856	25.3754791964822\\
-1.02266869074825	25.4186835459617\\
-0.787670870489581	25.4422531798965\\
-0.620845771574054	25.4455129776504\\
-0.465385380381981	25.4364189452446\\
-0.280649079575944	25.4077915155209\\
-0.125247706181622	25.3664993057612\\
0.02841267788137	25.3083083268249\\
0.123314319609054	25.2630947057514\\
0.163278707133987	25.2423631846396\\
0.198544374976329	25.2224190239118\\
0.229890360400724	25.2038364317708\\
0.257786833510981	25.1866202815908\\
0.282639015644364	25.1707453254939\\
0.304803541646979	25.1561612268208\\
0.324593008404424	25.142802035887\\
0.35053734286798	25.1249700586824\\
0.372372357244753	25.1093582961858\\
0.390906334565457	25.0958183966085\\
0.411449508100969	25.0805813974937\\
0.427967746076234	25.0680030816616\\
0.444311445900517	25.0554045739934\\
0.461090731877114	25.0422639601714\\
0.477787604061323	25.0289688031371\\
0.493445032372652	25.016300202356\\
0.493445032372652	25.016300202356\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	23.9183673469388\\
-5.76360847049858	24.3758607919794\\
-2.66825476655995	25.5330116059758\\
-2.12949008227883	25.7097676389053\\
-1.78755748180899	25.807480040228\\
-1.50964184813842	25.8740056426903\\
-1.22626166055593	25.9248673674793\\
-1.00975843130305	25.9479801253612\\
-0.790999391155395	25.9526818149794\\
-0.645801456800417	25.9424673306176\\
-0.503913163648818	25.9194917716213\\
-0.369091202951779	25.8829900494269\\
-0.245668459307915	25.834152681705\\
-0.137078012863324	25.7763858695376\\
-0.00412264122940798	25.6828246148306\\
0.0969829130110824	25.5917284547784\\
0.214777706329194	25.4601349418627\\
0.316089074264656	25.3223570900907\\
0.336956308818106	25.291390583756\\
0.354807220058099	25.2636216210956\\
0.370463956680329	25.2386684964697\\
0.384242987724651	25.2162352745498\\
0.396409866258942	25.1960605943727\\
0.407184142038616	25.177910039153\\
0.416749025143915	25.1615740232119\\
0.425258683291737	25.1468653719699\\
0.436390763839785	25.127461065102\\
0.445716693566482	25.1108960701328\\
0.453619790886957	25.09671387629\\
0.462370747143051	25.0808952361465\\
0.470956929066467	25.0651932027656\\
0.478660835583074	25.0509570003996\\
0.485820290004511	25.0376202410227\\
0.493048170338071	25.0240574953378\\
0.493048170338071	25.0240574953378\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	24.5918367346939\\
-5.77078747373456	25.0281054811132\\
-3.61919494280224	25.8132823898288\\
-2.66024305542581	26.1528975934431\\
-2.10050670182519	26.3365348297993\\
-1.65944216266818	26.4662425903897\\
-1.2646407398967	26.5649289573841\\
-1.0060102358837	26.6169629253256\\
-0.718485344107073	26.6585410333828\\
-0.499906712487384	26.6743610333982\\
-0.377933343945866	26.6750414985468\\
-0.243994871550829	26.6667006718364\\
-0.0946415618640764	26.6418579917081\\
0.070870926827503	26.5836393830785\\
0.228896999231512	26.460931820727\\
0.300420254175712	26.2984224635091\\
0.391617884456718	25.9412431036645\\
0.434229155977327	25.6749555005491\\
0.476314240402118	25.2913326634934\\
0.477665986309507	25.2765848820973\\
0.480140647940896	25.2493842837957\\
0.482271765684668	25.2253090222442\\
0.484149078751202	25.2037950511957\\
0.485807755304798	25.1845436787434\\
0.487277611376214	25.1672948463958\\
0.488583430442869	25.1518232023304\\
0.489746030144797	25.1379323967477\\
0.490783048180671	25.1254505663585\\
0.492142178204112	25.1090060477737\\
0.493285626281271	25.0950084016765\\
0.494256944694691	25.0830408190525\\
0.495334322604428	25.0697049144219\\
0.496394347403392	25.0564865983316\\
0.49734786160024	25.0445166013915\\
0.498235742883789	25.03331239741\\
0.499133735228458	25.0219266294368\\
0.499133735228458	25.0219266294368\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	25.265306122449\\
-5.77825365836551	25.6821534666445\\
-4.31586097249309	26.1990113324368\\
-2.17098881362356	26.9755167803766\\
-1.57348729461769	27.2035071101965\\
-1.25392299769856	27.3385127815995\\
-1.00234796154774	27.4601630497254\\
-0.830131194116127	27.5574867411616\\
-0.658402809420359	27.6733080183028\\
-0.495304169499196	27.8109211947863\\
-0.351793059083111	27.9674383723865\\
-0.234664928299885	28.1326047704488\\
-0.142501721413865	28.2956535625343\\
-0.0391319084306829	28.5241962022162\\
0.057758865933355	28.7927870788031\\
0.127739480750755	29.0235074110515\\
0.15661515676614	29.1255749641856\\
0.18200576824006	29.2214143169116\\
0.204909986238516	29.3106314668174\\
0.225767767134734	29.393736779367\\
0.244898085088796	29.4711891097054\\
0.27066378040222	29.5763190216649\\
0.293870624139895	29.6722038099917\\
0.32098752157026	29.7838491852655\\
0.345142694768395	29.8819831381057\\
0.375297385806782	30.0020204595206\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	25.9387755102041\\
-5.85687179318513	26.3140382578253\\
-4.67479110021402	26.7185232620191\\
-3.58249216820606	27.1090375390476\\
-2.83350575467552	27.3924783168951\\
-2.28614315409046	27.6170499744951\\
-1.94060723367813	27.7741074510054\\
-1.66447846509548	27.9143007162012\\
-1.39280327060628	28.0720846355623\\
-1.19642361565061	28.2039953622111\\
-1.01126588107957	28.3473937667342\\
-0.841808125610449	28.4997285795643\\
-0.690967261186966	28.6564562126902\\
-0.519355005434893	28.8635143635147\\
-0.377616612167191	29.0599222503946\\
-0.207969075171448	29.3243760277298\\
-0.160199571572139	29.4037165249325\\
-0.116348471596979	29.4774663347517\\
-0.075225947856552	29.5481629975143\\
-0.0368478113560684	29.6146935406034\\
-0.000932324310387145	29.677147370938\\
0.0327571512677629	29.7356705921286\\
0.0788014546088363	29.8153129656327\\
0.121530319673646	29.8882310107738\\
0.172067473450046	29.9729709266551\\
0.227419995478368	30.0627293033084\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	26.6122448979592\\
-5.86568645467002	26.9713460377941\\
-4.82957096726778	27.3158592077441\\
-3.94943341626507	27.6247528619794\\
-3.2817989728353	27.8750971195052\\
-2.75402379047425	28.0900496102256\\
-2.36563370730354	28.263871248509\\
-2.04785630106806	28.4214249644434\\
-1.7411628587094	28.5919131127357\\
-1.50801487048087	28.7375188250059\\
-1.2894949677228	28.889614362987\\
-1.0410939618851	29.0839637643351\\
-0.82221579325763	29.2755682652173\\
-0.562549789040776	29.5254690498232\\
-0.348665487798577	29.742698224525\\
-0.295511898521369	29.7969928455765\\
-0.244160009884592	29.849156147382\\
-0.19535031831516	29.8982244753039\\
-0.148984902311728	29.9441814833295\\
-0.1049472570596	29.9870724676198\\
-0.0442651586297771	30.0451491183671\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	27.2857142857143\\
-5.94490582485888	27.6071090064094\\
-4.98525944497089	27.9155924546198\\
-4.18143861529549	28.189892089531\\
-3.52584489112614	28.4298463242217\\
-3.01326702449027	28.6331340679275\\
-2.57725424031746	28.8220552278421\\
-2.15985694893115	29.021824504664\\
-1.82040687461922	29.2022401460458\\
-1.50434261856013	29.3869683613259\\
-1.1699864585704	29.6000773037329\\
-0.546380733967979	30.0221087128668\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	27.9591836734694\\
-5.95490007924574	28.2651651786277\\
-5.00614739145504	28.5599096452\\
-4.21484566426219	28.8222478021793\\
-3.57381687127091	29.0504342308037\\
-3.01561767107085	29.2651822872929\\
-2.48303583024095	29.4883707363077\\
-1.98180415176023	29.718022585171\\
-1.42505113807469	29.9930605012304\\
-1.3777464829646	30.0169718203412\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	28.6326530612245\\
-5.9651657719571	28.9224642581956\\
-5.02744251084958	29.2015353166256\\
-4.18410583470889	29.4695561416906\\
-3.49582129231038	29.7039121194259\\
-2.83763224522128	29.9442237650317\\
-2.66446133898674	30.0102630692874\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	29.3061224489796\\
-5.97512523225328	29.5789113464685\\
-4.98240269549729	29.8595389013405\\
-4.46768277764301	30.0122795692678\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-7	29.9795918367347\\
-6.86281740297081	30.0132239472818\\
};




\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	-1\\
7.7659243279124	-1.02575538312299\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	-0.326530612244898\\
7.00839721210516	-0.36684935266352\\
6.17347803741558	-0.412663614081495\\
5.55313227420311	-0.457170753619568\\
4.85836194018402	-0.522871492304525\\
4.47224369832055	-0.569733294322543\\
4.05098174835472	-0.632853591217499\\
3.58381992772949	-0.723494413755818\\
3.05663623660046	-0.866799617550505\\
2.46504874816525	-1.11970013261522\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	0.346938775510203\\
7.00869251390381	0.389759531941905\\
6.17423586531515	0.438396093859158\\
5.55448178503005	0.485613640746124\\
4.8608658999614	0.555231364748648\\
4.47579025542043	0.604801413015833\\
4.05623490603935	0.67141515465504\\
3.59213616759216	0.766654713042819\\
3.07116463601576	0.915768386114825\\
2.49278094361296	1.17312206531662\\
1.93455179308835	1.61786114529231\\
1.5518875254782	2.19034666306275\\
1.335237216478	2.73760069705302\\
1.20442526628586	3.22199955341425\\
1.11706727562863	3.6508716257471\\
1.05387830199908	4.03663271393561\\
0.967073393757957	4.71328181995143\\
0.908910149556426	5.2990434498819\\
0.848882406070215	6.0606470507427\\
0.784490560981094	7.12103820991478\\
0.721853505174858	8.47598504187276\\
0.653964276739648	10.3506349079694\\
0.548651201308768	13.296276579731\\
0.529997696184143	13.6642083444719\\
0.527851557944263	13.7029439666554\\
0.525784723177223	13.7392096812592\\
0.523834246703997	13.7727650210362\\
0.521999369730484	13.8037583375104\\
0.520277460147586	13.8323443696382\\
0.518665382407674	13.8586741293854\\
0.516474305040633	13.8940120436124\\
0.514475287089356	13.9253671172338\\
0.512161052909478	13.9610725778531\\
0.509725385079394	13.9977024557655\\
0.507383098234254	14.0320159843797\\
0.504852499988498	14.0682902653715\\
0.502169022042771	14.1057396588414\\
0.502169022042771	14.1057396588414\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	1.02040816326531\\
7.28056333018448	1.1074487495033\\
6.76784539807095	1.18265595240285\\
6.2225867928718	1.27841964490267\\
5.6383692930169	1.40483882691051\\
5.32955073250617	1.48455967503285\\
5.00874099936864	1.57933313325515\\
4.67594081803256	1.69344372007524\\
4.33239167461207	1.83240942562752\\
3.98168066139912	2.00282479576634\\
3.63118295208803	2.21124970800423\\
3.29285808044219	2.46143750651717\\
2.98129648765473	2.75057159689988\\
2.70835847660739	3.0680145709752\\
2.47849665982691	3.39918696231292\\
2.28899330717901	3.73119962660433\\
2.13348263644149	4.05561136723969\\
2.00507802798382	4.36809211107285\\
1.89783844983175	4.66700729287165\\
1.80709063391134	4.9521947367397\\
1.66176453825006	5.48386227371481\\
1.54998945328408	5.96981842080716\\
1.42228532229386	6.62788044579617\\
1.32521326076589	7.21703228784519\\
1.22532839465672	7.9178847434526\\
1.11362898555154	8.82869523289919\\
0.993242932915713	9.96006562302025\\
0.675785796951342	13.0574283578679\\
0.597657202647657	13.611365460079\\
0.587404691315097	13.6747571844877\\
0.581122074497607	13.7128613057801\\
0.575075315355894	13.748499423166\\
0.569371840591504	13.7814485971476\\
0.564009075999252	13.8118591643819\\
0.558979027610405	13.8398868797008\\
0.554272219892578	13.8656835360062\\
0.547877592565872	13.9002855944937\\
0.542049061502189	13.930946464368\\
0.535305868503425	13.965831379178\\
0.528216206867507	14.0015700651393\\
0.521406377696399	14.0349980810556\\
0.514056988991598	14.0702889478245\\
0.506564448578063	14.1052880109835\\
0.506564448578063	14.1052880109835\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	1.69387755102041\\
7.54109377871306	1.78160786154974\\
7.06305769678883	1.88696469538433\\
6.56422143368499	2.01565564290841\\
6.04378292479384	2.17573419904081\\
5.77579500115043	2.27088577846512\\
5.50332204193583	2.37831304226235\\
5.22741937377203	2.4998859568636\\
4.94975482966694	2.63752852095592\\
4.67275263384334	2.79300107090528\\
4.39965197632635	2.96755951092591\\
4.13437767888101	3.16152893735414\\
3.88114223821679	3.37392315187673\\
3.64381617188966	3.60231144969061\\
3.42527337143414	3.84307600728946\\
3.22698729647571	4.09200069735847\\
3.04902279643812	4.34494350504136\\
2.89034678875821	4.59833909819772\\
2.74926038269179	4.84942811246257\\
2.62378538391736	5.09625871804362\\
2.51193277410118	5.33756348007999\\
2.32190976899696	5.80099443104691\\
2.16695970285956	6.23757209667799\\
2.03812210992249	6.64800517396574\\
1.88038595857979	7.21864273839772\\
1.75306809797439	7.7414100324133\\
1.61567141391712	8.37472286119728\\
1.47884908510669	9.08044600643441\\
1.30985565497136	10.0495306577043\\
0.832158098685381	12.8811069214614\\
0.725163463429675	13.3737962006013\\
0.642379645202114	13.6954755396643\\
0.632049241164625	13.7323249358712\\
0.622119053434094	13.7667172741452\\
0.612762156974892	13.7984643489252\\
0.603973110855373	13.8277204178957\\
0.595737779398659	13.8546432327131\\
0.588039569635002	13.879386085854\\
0.577589694048481	13.9125349870936\\
0.568083156775536	13.9418280096671\\
0.557099099134433	13.9750988418949\\
0.545574501559001	14.009089096073\\
0.534530539611525	14.0407852311088\\
0.522636768188281	14.0741584467044\\
0.510545206400794	14.1071397694067\\
0.510545206400794	14.1071397694067\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	2.36734693877551\\
7.56097031356894	2.48280865582812\\
7.10941758521005	2.61840338453603\\
6.64615845052417	2.77901427481594\\
6.17355701385081	2.9705181493749\\
5.93514920510583	3.07987553861073\\
5.69649005234443	3.19936944786478\\
5.45874864290289	3.32969536641938\\
5.22334475849841	3.47136814316944\\
4.99191832818407	3.62462562948136\\
4.76625550816777	3.78933593851639\\
4.54817035550763	3.96493155204112\\
4.33935579420453	4.15039460271086\\
4.1412323824386	4.34430796172343\\
3.95482952121681	4.5449676438007\\
3.78072572035651	4.75053217748029\\
3.61905546589182	4.95917451131008\\
3.46957037315366	5.16920629537228\\
3.33173092032937	5.37915843663766\\
3.0879543159621	5.79422417752375\\
2.88099826113025	6.19758709316209\\
2.70419277214256	6.58564250072378\\
2.55175617722554	6.95689732785153\\
2.35876750827851	7.48192428670269\\
2.19830628789321	7.97035069270298\\
2.02098468187268	8.56953581260605\\
1.84071019813503	9.24457519391933\\
1.6391587499251	10.0721293252965\\
1.31922204603967	11.476994568752\\
1.107223051396	12.3739856043129\\
0.969255850752464	12.8958583672565\\
0.850086090536085	13.2912997199673\\
0.733155295580875	13.6246846203931\\
0.693326580272194	13.7259170427317\\
0.679100257941366	13.7608864047685\\
0.665451733404241	13.7934153420177\\
0.652611463024721	13.8233673692849\\
0.640569257889156	13.8509025199972\\
0.629303434806181	13.8761814455423\\
0.618788908409831	13.8993595188795\\
0.604534419394543	13.9303542956002\\
0.591604473522771	13.9576273967578\\
0.576694164865735	13.9885214267686\\
0.563854030442329	14.0143271341432\\
0.548444559655296	14.0448006821776\\
0.533200553691794	14.0740332692324\\
0.517802536784851	14.1028027312028\\
0.517802536784851	14.1028027312028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	3.04081632653061\\
7.58423875225724	3.17840814777409\\
7.16206845228265	3.33619376849404\\
6.73564822881961	3.5175272342032\\
6.30843346911383	3.72576559007227\\
5.88544646651617	3.96369590222245\\
5.67753912395832	4.09430647771028\\
5.47324458868685	4.23269240758786\\
5.27352499584557	4.37865296808624\\
5.07932756440637	4.53180191002639\\
4.89153510040924	4.6915693500882\\
4.71091775553366	4.85722055284724\\
4.53809294621067	5.02789029379656\\
4.37349910070776	5.2026283355469\\
4.0698223143658	5.5603813102595\\
3.79983435380059	5.92298073780817\\
3.56137395122246	6.28414859483654\\
3.35112026403218	6.63924938616769\\
3.16538515612599	6.98520705295028\\
3.00060997992358	7.32018857997146\\
2.78589469799948	7.80018987379771\\
2.60238284695958	8.25261580458161\\
2.39471191624037	8.81418213662036\\
2.1788728544471	9.45383288386589\\
1.93272641991845	10.2456632293177\\
1.20997694844981	12.637104972067\\
1.05710516325913	13.0614485712824\\
0.923597087365236	13.3871851419689\\
0.799795326735445	13.6497014264906\\
0.738666216549198	13.7653955207231\\
0.720766664906018	13.7978571408453\\
0.703641350496559	13.8279073137575\\
0.687565666792336	13.8554776554978\\
0.672521765232212	13.8807355878848\\
0.658478232663501	13.9038453459774\\
0.645399406884794	13.9249646567352\\
0.627699564586308	13.9531323041625\\
0.611707877448259	13.9777691874581\\
0.59331505306101	14.0055737654601\\
0.577547231179878	14.028647585473\\
0.561400441190676	14.0518369312241\\
0.544078268485929	14.0761281422481\\
0.525977877457883	14.1008262505796\\
0.507084786437261	14.1258877285562\\
0.507084786437261	14.1258877285562\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	3.71428571428572\\
7.60918442670455	3.86835478412079\\
7.21688420407639	4.04102819169587\\
6.82563248905823	4.23417444314367\\
6.438747913948	4.44923627596717\\
6.0602685944389	4.68686079126407\\
5.69468171042606	4.94653350131023\\
5.34644016612523	5.22634630871238\\
5.01936361813172	5.52303851548037\\
4.71611591142761	5.83235623342079\\
4.43794302617323	6.14962498056013\\
4.18473242899037	6.47033468928544\\
3.95531031272588	6.79056504526644\\
3.74782788660138	7.10718833751225\\
3.56011409681881	7.41788511038281\\
3.31075052931901	7.86946219749927\\
3.09384810697751	8.30106204412178\\
2.90339298706952	8.71141398373221\\
2.68223471796406	9.22532736144426\\
2.4462393902937	9.81618512244775\\
2.16996810788844	10.5541729018147\\
1.48191911896996	12.4208079901979\\
1.30254093052873	12.849822725108\\
1.14131776287828	13.1949340660651\\
0.998826671326011	13.4638934796384\\
0.863165218090776	13.6872844414825\\
0.765893702091697	13.8280167456138\\
0.745277530518736	13.8560714223647\\
0.72566242387591	13.8818381797314\\
0.707327535434574	13.9053453468296\\
0.690239280646693	13.9267653824454\\
0.674350879729396	13.9462622919735\\
0.659611240668804	13.9639915241058\\
0.639725417819253	13.9875458860934\\
0.621882870577517	14.0079656562142\\
0.601450617778363	14.0308902927243\\
0.584064894155581	14.0497393430157\\
0.566343133470831	14.0685814747024\\
0.547442005344905	14.0881821709251\\
0.527826736614511	14.1079509559849\\
0.507500965035144	14.1278421860933\\
0.507500965035144	14.1278421860933\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	4.38775510204082\\
7.6344054407117	4.55306994894913\\
7.27087738763246	4.73453615114366\\
6.91175192117108	4.93290655409754\\
6.55972703514485	5.14844317264197\\
6.21771843635953	5.38074880714644\\
5.88863115566322	5.62866309475308\\
5.5750825465654	5.89026504051581\\
5.27913944669405	6.16300320134097\\
5.00213755908477	6.44393147785749\\
4.7446247142509	6.72999093350153\\
4.50642566502209	7.01826822884301\\
4.28678984994242	7.30618141483639\\
4.08457117222479	7.59157734898375\\
3.81087289777655	8.01134094847331\\
3.5683580909134	8.41766118571626\\
3.3523175142808	8.80814705080927\\
3.09827709164279	9.30217254112615\\
2.8240727592547	9.87595477414546\\
2.49994064920151	10.5996549259493\\
1.68343496228866	12.4550597419197\\
1.49432647185231	12.8357650556454\\
1.3211269341883	13.151330340817\\
1.16412647438998	13.4060274269841\\
1.00661118013454	13.6296742185332\\
0.860426845827877	13.8082926877191\\
0.793908828371887	13.8804782409822\\
0.770463566185057	13.9048505913488\\
0.748264797208309	13.9270243423349\\
0.727591631846858	13.9471171951045\\
0.708392586881507	13.9653083607523\\
0.690603655429774	13.9817635892192\\
0.674156603989324	13.9966378524686\\
0.652026789353721	14.0163073252699\\
0.632290398537901	14.0331774452937\\
0.614930009046967	14.0476357159512\\
0.595180246273893	14.0637653258866\\
0.574952214626771	14.0797717310342\\
0.556056863663191	14.0942559592754\\
0.536146137315034	14.1091308664423\\
0.51568603693236	14.1239370300456\\
0.51568603693236	14.1239370300456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	5.06122448979592\\
7.65887543915016	5.23323203915787\\
7.32212146366949	5.41866550915911\\
6.99164028680417	5.61756939016776\\
6.66943627804412	5.8295854409054\\
6.35749551414791	6.05390151698907\\
6.0576440524252	6.28925279825021\\
5.77141018330343	6.5339796322555\\
5.49991747562101	6.78613597929084\\
5.24382861412478	7.04362859271776\\
5.00334624082196	7.30436004620976\\
4.77826250793797	7.56635118740809\\
4.46826575606826	7.95788797639931\\
4.18892684403627	8.34342247962106\\
3.9369481386648	8.71936394411589\\
3.6376767062542	9.20162400928261\\
3.37350712295786	9.65923715141063\\
3.08291228843851	10.1944589347607\\
2.73246990606833	10.8745668092472\\
1.98649691892502	12.3350977576698\\
1.7580620931803	12.7421634133343\\
1.54761352033192	13.0829187328056\\
1.38114347924293	13.3244139939574\\
1.20456417062325	13.5506573143487\\
1.04956274612302	13.7227366571394\\
0.901835650960878	13.8634380720778\\
0.798914997599365	13.9481731080164\\
0.77408184421896	13.9672437111923\\
0.750755907258402	13.9843465743131\\
0.729158424600078	13.9996921137549\\
0.709209832104099	14.0134564646654\\
0.690822264690917	14.0257974423652\\
0.673905506004775	14.0368595039645\\
0.651230827119692	14.0513937191786\\
0.631180901707465	14.0636753857683\\
0.613647398170929	14.0740991956415\\
0.593787927330297	14.0856428999744\\
0.573589466519637	14.0969609269634\\
0.554854138681172	14.1070796738157\\
0.535223904981345	14.1173711642718\\
0.515191567387296	14.1274918711658\\
0.515191567387296	14.1274918711658\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	5.73469387755102\\
7.68191580739085	5.90960899040545\\
7.36951303145342	6.09532023956278\\
7.06422445012504	6.29148654821691\\
6.76745620084933	6.49748411360015\\
6.48051036239104	6.71240651017219\\
6.20450906973377	6.93509561370674\\
5.94033238771417	7.16419753084433\\
5.68857915080493	7.39823584787053\\
5.33483518386285	7.755232243777\\
5.00955947771082	8.11499401907706\\
4.71153124529612	8.47315905105441\\
4.43878580218871	8.82615371557462\\
4.11035995585719	9.28413743859159\\
3.81685263446208	9.72365403621643\\
3.49072480972128	10.2431536571185\\
3.0939204103306	10.9106603736927\\
2.20204455805744	12.4300939291123\\
1.94165111984946	12.8315311729711\\
1.73362850043402	13.1233528225989\\
1.53923787624087	13.3679375178524\\
1.35973254173217	13.5669311903079\\
1.19744370586108	13.7232901134213\\
1.03320125931716	13.8581425149108\\
0.881317707112256	13.961801684881\\
0.791922382862536	14.0134296549991\\
0.766624861612792	14.0269974903566\\
0.743080384461113	14.0389123454387\\
0.7214197345131	14.0494525866739\\
0.701531131300849	14.0587808864154\\
0.683300747050961	14.0670385249058\\
0.666615755896993	14.0743514750831\\
0.644340433205022	14.0838711152943\\
0.624817221466145	14.091742485991\\
0.60784285866915	14.0983298401158\\
0.588698895950984	14.1055474017611\\
0.569360606461448	14.1124986688902\\
0.551542776625407	14.1186027006651\\
0.532972001090551	14.1247214367893\\
0.514857021154597	14.1303986198676\\
0.514857021154597	14.1303986198676\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	6.40816326530612\\
7.5569771957329	6.67354341276689\\
7.12920897213638	6.95737514285098\\
6.71994162787681	7.257484150343\\
6.33182785878286	7.57088216571324\\
5.96667722903535	7.89401911480447\\
5.6253456515843	8.22311559842202\\
5.30777667239284	8.55448920341918\\
5.01315824000692	8.8848062974952\\
4.7401351789891	9.21122892769457\\
4.40676029110563	9.63651208907208\\
4.10441661165578	10.0468255036105\\
3.76357987098463	10.5346932157903\\
3.28638579833669	11.2510210424314\\
2.54578650118005	12.3684725411611\\
2.24459132566475	12.789373813048\\
2.00270444205828	13.0987280346799\\
1.81167853242415	13.3201079174139\\
1.63062974599573	13.5084610077553\\
1.46088469508221	13.6643812670403\\
1.30445139793992	13.7893594002515\\
1.13737050363762	13.9023368067309\\
0.974251719681069	13.9918241815728\\
0.815145193019999	14.059170908338\\
0.786880316189626	14.0690764158585\\
0.761067255241613	14.0777774662891\\
0.737252622075648	14.0851379125189\\
0.715472992582965	14.091483411895\\
0.695583841439179	14.0969596943386\\
0.677445145340975	14.1016893856519\\
0.660921813191132	14.1057784752663\\
0.645884838538461	14.1093181909041\\
0.625894434700079	14.1138450280819\\
0.608537389598013	14.1174299129956\\
0.589029533748405	14.1212555057015\\
0.572955716366904	14.1241158929662\\
0.556862707021962	14.1268283796936\\
0.540085755654752	14.1294532378496\\
0.52429889452182	14.1317060106631\\
0.508486553117885	14.1337841417586\\
0.508486553117885	14.1337841417586\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	7.08163265306122\\
7.58581801177246	7.34254938906953\\
7.18673860147459	7.61739842715581\\
6.80489637876259	7.90405547621597\\
6.44190004315867	8.19995144318393\\
6.09873023558618	8.50225966341163\\
5.77572066272554	8.80810230205797\\
5.47261578570927	9.11473397153359\\
5.09811564083789	9.52056800743762\\
4.75501006272233	9.91852217358115\\
4.36534431156869	10.3992329442289\\
3.94655790835449	10.945023999781\\
3.28419533057702	11.8426252103225\\
2.81369064059716	12.4698476231094\\
2.52573688062542	12.8314351444906\\
2.25205263513298	13.1481663122882\\
2.03432677533994	13.3760993364068\\
1.82612524686189	13.5704887896036\\
1.62883313439173	13.730948533204\\
1.44498411579846	13.8580117434425\\
1.27778657939589	13.9537335527207\\
1.10322420151278	14.0327590281568\\
0.938496310662433	14.0872342419801\\
0.784511106400691	14.1201908439557\\
0.745493427222415	14.1257575510185\\
0.722424968092842	14.1286674596407\\
0.701393552422601	14.1308129443322\\
0.682300954578057	14.1324756774211\\
0.664980699222797	14.1337504980929\\
0.649278843243883	14.1347140234333\\
0.63505193889613	14.1354291323797\\
0.622167101087518	14.1359471624936\\
0.605098034054377	14.1365067070897\\
0.590392689917795	14.1367446736978\\
0.573929772416005	14.1368703801649\\
0.560456952904129	14.1367711095762\\
0.547013349673431	14.1365691571378\\
0.533058865707474	14.1362211644595\\
0.519990741472551	14.1357482792744\\
0.506951187419343	14.1351568192005\\
0.506951187419343	14.1351568192005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	7.75510204081633\\
7.61142494457936	8.00903124683287\\
7.23719018551317	8.27326077587519\\
6.87864476095831	8.5458795524563\\
6.53671692704069	8.82475096355457\\
6.21188198469826	9.10763929553927\\
5.80536358737738	9.4872696653632\\
5.42830363328184	9.86528116125766\\
5.07885686353282	10.2375047592656\\
4.67719541838199	10.6895628877388\\
4.23985788044277	11.2063042895385\\
2.8700792087858	12.8501129641929\\
2.56375928688333	13.1786556349134\\
2.31746438739452	13.4185395957908\\
2.07957725952124	13.625191732105\\
1.89586822242301	13.7654674533372\\
1.71932043186165	13.8827792179717\\
1.55187949485463	13.9770263991408\\
1.3959921183525	14.0490092226714\\
1.22111524392804	14.1107681901577\\
1.07156659058565	14.1469802194301\\
0.926452721085747	14.1669468184028\\
0.770833723071933	14.1712167358422\\
0.709851055866025	14.1679336378132\\
0.689455597510616	14.1663249020552\\
0.67104486865877	14.1644669729891\\
0.654429599527884	14.1625679931077\\
0.63943558018777	14.1606729342241\\
0.625905917172046	14.1588148557217\\
0.613697956365124	14.1570174280111\\
0.602682359370828	14.1552969390218\\
0.588128455397985	14.1529279977006\\
0.575664002228979	14.1507149429255\\
0.564975339562762	14.1487227875186\\
0.553040269979114	14.1464211929678\\
0.541173304051	14.1440097438222\\
0.53039964668093	14.141714910321\\
0.519295038634034	14.1392663530482\\
0.509055305277297	14.1369118803799\\
0.509055305277297	14.1369118803799\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	8.42857142857143\\
7.6339035672567	8.67371757510948\\
7.28105008782425	8.92630531418626\\
6.94224998566867	9.18469147428994\\
6.51317871887795	9.5352056935704\\
6.11020924141115	9.88876503883181\\
5.73272280251181	10.2414412965618\\
5.29462767174857	10.6757760614267\\
4.81356076004243	11.1801654788742\\
4.23589587709075	11.8126688391289\\
3.41169369251068	12.7176656092551\\
3.06416057686916	13.0768281020583\\
2.78529200720127	13.3450210451285\\
2.56902524413689	13.5372521378971\\
2.35582925629776	13.709456605757\\
2.1470119193733	13.8594628949212\\
1.94344658278562	13.9857018780125\\
1.74707368774837	14.0868223197592\\
1.56098148202187	14.162261235728\\
1.3890597108139	14.2129660953251\\
1.23507844165909	14.2418587912646\\
1.07142640181982	14.2543945212755\\
0.917419554759979	14.248093424549\\
0.772966641156685	14.2253367740469\\
0.661055860843796	14.1959433861545\\
0.645013775394537	14.1909458703995\\
0.630649322680179	14.1861909156164\\
0.61774332296349	14.1817685261841\\
0.606142082806336	14.1776709387082\\
0.595709342348593	14.1738867943134\\
0.586323542925783	14.1704017770219\\
0.577876252749418	14.1671997384438\\
0.566735957390707	14.1629135243361\\
0.557233364422224	14.1591357530571\\
0.549102462244534	14.1558416036514\\
0.540037601648244	14.1521187109148\\
0.531046648991431	14.148345938557\\
0.522901917937222	14.1448597357615\\
0.515277561882375	14.1415446140895\\
0.507529918224675	14.1381268163329\\
0.507529918224675	14.1381268163329\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	9.10204081632653\\
7.54054101860821	9.41682220497053\\
7.10268546870449	9.74009104516513\\
6.68721707068298	10.0685405167488\\
6.29419083366297	10.3988571268032\\
5.83351079028754	10.8096355600733\\
5.40466607693164	11.2130489938132\\
4.85177893674507	11.7570969297571\\
3.49444287838501	13.1106898340763\\
3.12773191674465	13.4443403900823\\
2.82966787584636	13.6920916184163\\
2.59606985517301	13.8679479476057\\
2.36348553704913	14.0227363307417\\
2.13365631540136	14.1533693062369\\
1.96401810954703	14.2337986997847\\
1.79820394868882	14.297935284361\\
1.63829659252229	14.3450414286966\\
1.48697282117856	14.3751668274689\\
1.34710417067603	14.3895126093654\\
1.18247279690367	14.3884084930995\\
1.04511156347797	14.371384311326\\
0.90993559184731	14.3391524811682\\
0.775962665625624	14.2908792814154\\
0.643015655353491	14.2256586332038\\
0.61551185829051	14.2098920748599\\
0.60385327859831	14.2030217939355\\
0.593463145024257	14.1967150829647\\
0.584150774716159	14.1909651605331\\
0.575797678339814	14.1857283248962\\
0.568299541745374	14.1809633916144\\
0.561564307886298	14.1766313544405\\
0.547534353035772	14.1674692777407\\
0.540744476421089	14.1629423781624\\
0.528475448070694	14.1546472693929\\
0.516273773318195	14.1462282228937\\
0.505624454368457	14.1387436151335\\
0.505624454368457	14.1387436151335\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	9.77551020408163\\
7.5626409836131	10.0756526524961\\
7.14444200547365	10.3814329401884\\
6.74569557593371	10.6901583998692\\
6.27421939774605	11.0762069181524\\
5.74596682330699	11.5334667430439\\
5.17619047284986	12.0499095966885\\
3.75082769833502	13.3563700561719\\
3.35907102766125	13.684572186941\\
3.03782735290981	13.9304553646601\\
2.78209414437024	14.1066320733368\\
2.59187866925966	14.224946531016\\
2.39957549344203	14.3305113553195\\
2.20691647056515	14.421110588754\\
2.01463512175609	14.4945686574092\\
1.82452285149833	14.5485064130291\\
1.63984628395923	14.5808795511937\\
1.46540754999118	14.5910014129339\\
1.30668079127357	14.5806981603603\\
1.16800150421799	14.5545676692257\\
1.01671086252682	14.5055541601174\\
0.876152365240948	14.4384369477261\\
0.745578202297612	14.3550969754766\\
0.623870233820325	14.2570270085228\\
0.572140426342338	14.2088459705453\\
0.564853367258721	14.2017627342185\\
0.558364342716057	14.1953513663335\\
0.552549865447657	14.1895516411809\\
0.542654825921884	14.1795610026871\\
0.534672065132417	14.1713895691044\\
0.525454377866289	14.1618374860142\\
0.517793513142339	14.1537911247648\\
0.510171841599604	14.1456905745706\\
0.50334252333696	14.1383532391029\\
0.50334252333696	14.1383532391029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	10.4489795918367\\
7.58139551496121	10.7341753779545\\
7.08179653112529	11.0953800576582\\
6.60830817773938	11.4578695676364\\
6.07307229244738	11.8889519998169\\
5.40991574950923	12.4472581012463\\
4.07514736318362	13.5821462264699\\
3.65923081812525	13.9104659631872\\
3.31612331076562	14.1604918526134\\
3.04098290949672	14.3428404663255\\
2.76280521997223	14.5068553124304\\
2.55284259273789	14.6155513787176\\
2.33709452578747	14.709839318071\\
2.11718870168885	14.7860311038744\\
1.96864080222474	14.8245263481922\\
1.81946231295385	14.8512439134319\\
1.67131492136887	14.8644270157101\\
1.52690271157502	14.862683718634\\
1.38991464229428	14.8457058689572\\
1.26434184703661	14.814981681776\\
1.15325616409263	14.7738486164541\\
1.01587984163165	14.7018831620236\\
0.910346173254007	14.6281773437033\\
0.807510627782907	14.5384035581014\\
0.693599812698121	14.4149354930866\\
0.589820415093039	14.2768799059535\\
0.539803762528335	14.2004964223075\\
0.532240974627777	14.1883618359188\\
0.526173326091083	14.1784936011696\\
0.521277635356558	14.1704557208904\\
0.516445321406039	14.1624614772189\\
0.512099619740098	14.1552066291266\\
0.507651120249346	14.1477297935588\\
0.501856514364619	14.1379001088179\\
0.501856514364619	14.1379001088179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	11.1224489795918\\
7.49872257403585	11.460803331707\\
7.02024366547972	11.8016262344403\\
6.47520127454344	12.2091486683293\\
5.79383548795591	12.7414348933496\\
4.18579716255864	14.012103984856\\
3.75128260517824	14.3278506325709\\
3.38828001127151	14.5706822499089\\
3.09323641758678	14.7496198539366\\
2.78996927276529	14.912302477951\\
2.55662009782024	15.0210092909957\\
2.31107313750011	15.1155527701519\\
2.14014750436548	15.1678712180101\\
1.96248506413827	15.2087021959765\\
1.77772408241031	15.2340542466888\\
1.58714496048532	15.2380852992638\\
1.49109701773705	15.2298146487367\\
1.3961180829006	15.2135005177882\\
1.3040300365059	15.1886566702325\\
1.21701749567347	15.1555296051265\\
1.13717974765852	15.1153395183344\\
1.00369394738246	15.0222618284634\\
0.903768488972444	14.9260245009166\\
0.799874266621073	14.7948370529045\\
0.712629460643155	14.6533882928366\\
0.627586808854765	14.4802959374461\\
0.545640962997815	14.2720063382013\\
0.517310003657599	14.1887516164249\\
0.514045899769775	14.1787592604106\\
0.511418042390346	14.1706432770966\\
0.508386185968428	14.1612100471774\\
0.50529550151893	14.1515184070865\\
0.502474275465376	14.1426026010436\\
0.500814754171909	14.1373266669861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	11.7959183673469\\
7.42013138745467	12.1804447338151\\
6.86830788726168	12.5656263233009\\
6.17302120899819	13.0725088089347\\
4.2110252214345	14.5231633981958\\
3.75857308101951	14.8281078334589\\
3.3748183240377	15.0667521189974\\
3.05757789007654	15.2466261742101\\
2.72418462875809	15.4154877691979\\
2.45714230726446	15.5335972595501\\
2.27109105512572	15.6069789182183\\
2.06777278191875	15.6755418088811\\
1.84481174160205	15.7365066672948\\
1.59176107785432	15.7844640362404\\
1.44813662312765	15.7994444090173\\
1.28775670804744	15.8028730398935\\
1.10467361038528	15.7838705980948\\
0.896609902832965	15.7145373300324\\
0.671065992609092	15.3758551569233\\
0.623255892788135	15.1591011704993\\
0.573204155995066	14.882361516619\\
0.533672549477831	14.5512779542293\\
0.502845591742179	14.176280435333\\
0.502087001869851	14.1653346568555\\
0.501534469849595	14.1572996092331\\
0.50087639054474	14.1476662257231\\
0.50027392061936	14.1387846224128\\
0.50013522567637	14.1367315706968\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	12.469387755102\\
7.43572695509739	12.8333356432446\\
6.80753080472839	13.2571338226521\\
5.96007582413795	13.8508974468778\\
4.53588215257048	14.8524781463447\\
3.99327050282241	15.213169342139\\
3.51848831342839	15.5106347992562\\
3.01987580982006	15.8018922016125\\
2.47134533031941	16.1007852044675\\
1.9436780690985	16.3889771652861\\
1.70122520704318	16.5409047148043\\
1.57455976847459	16.6336299424581\\
1.44827211268635	16.7424550169362\\
1.32936475595253	16.8696252501446\\
1.22686604241913	17.0120126337639\\
1.14563692288759	17.1602648713702\\
1.08290083951192	17.305619720052\\
0.993360433053496	17.5764367062146\\
0.932140251474873	17.8202233101985\\
0.868332846462383	18.1436352896356\\
0.798588778985451	18.5985384299577\\
0.72055522170773	19.2388082142849\\
0.672931495767699	19.6746848363957\\
0.662974546536972	19.7668433667463\\
0.653419801127182	19.8549709340264\\
0.644350975123555	19.9379734409403\\
0.635730569154489	20.0160540233713\\
0.627524445456807	20.0894470866461\\
0.616180237321103	20.1896622534197\\
0.605391233825507	20.2821988168593\\
0.592432449634117	20.3905983980962\\
0.577909754561205	20.5070800013494\\
0.560750488727216	20.6377916081395\\
0.540285978092147	20.7829103255108\\
0.513403368808888	20.9565236152594\\
0.513403368808888	20.9565236152594\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	13.1428571428571\\
7.35874485655937	13.5453489318225\\
6.57397640003132	14.0596464949593\\
5.26480627519205	14.9438000438797\\
4.31900224945808	15.5737778157748\\
3.43491513192131	16.1422920658136\\
2.83824538276939	16.5304851429949\\
2.48359793353311	16.7821637429024\\
2.30326921314008	16.9252452992386\\
2.12582857579316	17.0831539590682\\
1.95707319863557	17.2567477565317\\
1.80351175896447	17.4438034597493\\
1.6697281952092	17.6385966173552\\
1.55648862416976	17.8342802003405\\
1.46154653787529	18.0255129922787\\
1.34618299680099	18.2977625572274\\
1.22775258593632	18.6288985872897\\
1.11524519596966	18.9932023786167\\
0.953427355888007	19.5823672830845\\
0.856794605215008	19.9454166967673\\
0.83601849095438	20.022314029089\\
0.815852107278264	20.0957758861338\\
0.796597473252536	20.1648399654569\\
0.778220355149521	20.2296514616632\\
0.76068020581415	20.2903917159023\\
0.736408725160345	20.3730879393823\\
0.713307208616069	20.4489009022787\\
0.68563012670662	20.537150782648\\
0.654804680590576	20.6309366424669\\
0.618801750842977	20.7346725971095\\
0.576751213276108	20.8473803013049\\
0.523402211044303	20.9780927494367\\
0.523402211044303	20.9780927494367\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	13.8163265306122\\
7.28321924555081	14.2533979970881\\
6.42868100505039	14.7958693186313\\
5.13133559318926	15.6423004548416\\
3.78470130678769	16.5332664746773\\
3.30368574703711	16.8707441904128\\
2.98347952173709	17.1149524525469\\
2.74786719947056	17.3126132409678\\
2.52265370596075	17.5217229907008\\
2.31141396739941	17.7465905937448\\
2.12123416704254	17.9800892196772\\
1.95467190791312	18.2154845885221\\
1.81087153975018	18.4462899559858\\
1.64935208685595	18.7391891250419\\
1.48461416785981	19.0744077972369\\
1.27815603834645	19.5350778274594\\
0.997643692489781	20.1723084704389\\
0.967810442345751	20.2368709789014\\
0.93868562478233	20.2983089005137\\
0.910809178216681	20.3558381877348\\
0.884172405534585	20.4095806288886\\
0.858746579357067	20.4596911029731\\
0.823592931579519	20.5275951262189\\
0.790234388419474	20.5891447659611\\
0.750454747306808	20.6601263141696\\
0.706550926138334	20.7343600403386\\
0.655984440359529	20.8148343703122\\
0.602069036899593	20.893962957304\\
0.53688149090868	20.9819468896692\\
0.53688149090868	20.9819468896692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	14.4897959183673\\
7.29527066215972	14.9064989974816\\
6.45016318685479	15.4255230756591\\
5.47693824663183	16.0423398560048\\
4.60986884274416	16.6086205399348\\
4.06599345089894	16.9797896862645\\
3.6826071471862	17.2572145226859\\
3.38208959450552	17.490312521548\\
3.09164232922555	17.7353650806935\\
2.81816648933686	17.9902504955265\\
2.62625268968716	18.1886143226002\\
2.39280030282394	18.4561810147542\\
2.18618484394231	18.72041271747\\
1.96296404048995	19.0362798895101\\
1.70363659475232	19.4378347550389\\
1.13163839310519	20.3425067534615\\
1.09181508093357	20.3992611856929\\
1.0544647137764	20.4516089174699\\
1.01793094840448	20.5009453802187\\
0.982976088788835	20.5467446189209\\
0.949626493152007	20.5891357235665\\
0.91787448580029	20.6282709302341\\
0.874106900595113	20.6808375534037\\
0.832900055064297	20.7274914542188\\
0.784161044738195	20.7804270708597\\
0.731141963246969	20.8342837063034\\
0.678309714044669	20.883915295596\\
0.61949098349697	20.9352206141077\\
0.55262973974234	20.9880833624112\\
0.55262973974234	20.9880833624112\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	15.1632653061224\\
7.22135620504795	15.6117273482184\\
6.38951344605101	16.1104028228149\\
5.58666466135654	16.6095813269568\\
4.88460794159065	17.0641671546777\\
4.35220802771719	17.4274552980406\\
3.90904188968336	17.7505827248602\\
3.5540248880604	18.0303267869573\\
3.28339055218626	18.2607789739122\\
2.96783495356943	18.5528757409264\\
2.67947280205596	18.8468347102955\\
2.42085964384092	19.1334846043305\\
2.10516654889329	19.5091736957115\\
1.44856012646993	20.3047773090043\\
1.23456277733041	20.5322079813285\\
1.13949737854881	20.6230890847584\\
1.09588302345648	20.6629523328301\\
1.05333612978005	20.6997365225098\\
1.01279549132748	20.7332683377906\\
0.974317810926291	20.7637223653599\\
0.937913311444269	20.7912800396623\\
0.888039144178062	20.8276604778352\\
0.841774277548502	20.8586264780399\\
0.787756241508731	20.8927091758933\\
0.730251164970113	20.9256331936643\\
0.674527349139314	20.9541137477108\\
0.614226445873005	20.9818126575797\\
0.552851123623359	21.0060745227673\\
0.552851123623359	21.0060745227673\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	15.8367346938776\\
7.2333561013392	16.2668875071306\\
6.49328285206815	16.6993422808932\\
5.77720475249792	17.1347997026242\\
5.16007671921822	17.5271106349067\\
4.6367555323814	17.8775696974608\\
4.20395535236043	18.1852482010443\\
3.7905766870411	18.4998534683343\\
3.40230156973053	18.8188491193017\\
3.04502219466859	19.1351994102435\\
2.66748676181171	19.4933184437013\\
1.6905345141303	20.4388808395693\\
1.4870190735448	20.6072218498151\\
1.30265854101051	20.7403254236468\\
1.16483150862086	20.8253361406951\\
1.11499649257712	20.8533884256302\\
1.06670859891686	20.8781000957142\\
1.02104882547142	20.8997370604882\\
0.978089474985591	20.9185656014408\\
0.937842960017452	20.9348365979964\\
0.900293199197634	20.9488048384582\\
0.849475090830786	20.9664315371419\\
0.8036488957109	20.9797947693729\\
0.751238928518823	20.9933557025435\\
0.697237481743496	21.0046027312984\\
0.64679458465633	21.0125420082073\\
0.593915211409705	21.0187126863318\\
0.542172049187258	21.0221645086543\\
0.542172049187258	21.0221645086543\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	16.5102040816327\\
7.2454585852199	16.9233476395857\\
6.51655961264811	17.3400822157921\\
5.81254365636253	17.7611186352627\\
5.20871775815299	18.1405745349176\\
4.7000604257901	18.4776834457877\\
4.2140126686334	18.8191369141264\\
3.75565684377632	19.161926270393\\
3.27124153990541	19.5471113028941\\
2.57798112074079	20.1236662729836\\
2.15686837954848	20.4622388894972\\
1.89860736697228	20.6508091565455\\
1.69616190041058	20.7819263061702\\
1.50602358578144	20.8874969985784\\
1.33028267369354	20.9667246753077\\
1.17212159492883	21.020573846197\\
1.14289646994412	21.028548730526\\
1.08784556018321	21.0426749819933\\
1.03535568397723	21.0530829429576\\
0.986504336822257	21.0607124358937\\
0.941306548329877	21.0660076908975\\
0.899704794455033	21.069352185214\\
0.861587332312453	21.0711058096002\\
0.810766258633244	21.0721138701511\\
0.766472884599217	21.0704049767754\\
0.716898744539172	21.0668942446354\\
0.676408719834949	21.0617733037657\\
0.636274990146308	21.0555295761343\\
0.594986694186346	21.0475640219854\\
0.556857687736425	21.0385872431611\\
0.519373363048746	21.0284783558078\\
0.519373363048746	21.0284783558078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	17.1836734693878\\
7.25771820201494	17.5804224238639\\
6.54072565262892	17.9812021279912\\
5.84952192091005	18.3860881040763\\
5.2586492413654	18.7495404946492\\
4.69325340620939	19.1153849139118\\
4.15756491486452	19.4803385320453\\
3.53515334414656	19.9250159229048\\
2.59776548387111	20.5982582364095\\
2.29657951529403	20.7947663647883\\
2.05501894229941	20.9359137892068\\
1.8215553924051	21.0527946268231\\
1.64136029559752	21.1262289085868\\
1.46894734592741	21.1798126945808\\
1.30756113434019	21.2125819480255\\
1.16141767798696	21.225491725446\\
1.06416636536271	21.2241565783804\\
1.00605794492634	21.2204368867996\\
0.952666840657916	21.2129380887119\\
0.904533129541804	21.203651187929\\
0.861340684143446	21.1932566606711\\
0.822738841155406	21.1822669113053\\
0.788333309007648	21.1710846141946\\
0.743398021103395	21.1551434667833\\
0.705998118892865	21.1393248897932\\
0.674665583595104	21.1248207858689\\
0.640296939032272	21.1079199402334\\
0.613203472315455	21.0931829969152\\
0.586716775705561	21.0781226753085\\
0.55994795188618	21.0620151542088\\
0.535646797482766	21.0464927683961\\
0.512013097006012	21.0307080401911\\
0.512013097006012	21.0307080401911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	17.8571428571429\\
7.26991336586163	18.2375841350288\\
6.56484961174722	18.6217018995055\\
5.88588817832998	19.0086899508273\\
5.23532475570372	19.3970371457919\\
4.54968523128237	19.8258309821724\\
3.66159922185416	20.4032989886356\\
3.02103691947903	20.814184263382\\
2.63240600411264	21.0448522447981\\
2.36101271615944	21.189615789332\\
2.0925305194899	21.3133926057002\\
1.87883724758668	21.3935684441383\\
1.71926287743005	21.4400679511264\\
1.56121069282094	21.4724268814411\\
1.40686019286114	21.4882554370073\\
1.2601629053742	21.4858884844225\\
1.12650586884974	21.4659094980965\\
1.01079090113953	21.4321984246873\\
0.976664624435244	21.4189450632695\\
0.914181565395065	21.3925470928219\\
0.860781460032737	21.3629791269694\\
0.81517785431199	21.3339607127484\\
0.776121626773076	21.3062347953074\\
0.742617773077907	21.2802234196429\\
0.71378761425645	21.2561244394179\\
0.688885935367214	21.2339850393961\\
0.667292465518081	21.2137622820237\\
0.639579389775815	21.1868696046831\\
0.617377775603199	21.1635505438507\\
0.599043263242947	21.1435173553804\\
0.579122370190845	21.1211303019308\\
0.56366942819151	21.1028821795737\\
0.548630822425284	21.0847377891479\\
0.533531843330881	21.0659862290791\\
0.519902233059682	21.0485249152665\\
0.507445968090892	21.0321722080684\\
0.507445968090892	21.0321722080684\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	18.530612244898\\
7.20335387629583	18.9351861636805\\
6.43707870307715	19.3429873050779\\
5.70279749348511	19.7516517707763\\
4.9347033009851	20.1972621523861\\
3.04919605528246	21.3035578285481\\
2.69629305369328	21.4857306273825\\
2.40162200563052	21.6213908594382\\
2.16226920109827	21.7166414719105\\
1.91617563859829	21.7963913559376\\
1.72463763694309	21.8421964097515\\
1.52512643050278	21.8702939044486\\
1.38757247045109	21.8746599493173\\
1.24820744877779	21.8626834831514\\
1.1123365092402	21.8297962383265\\
0.989793148726744	21.7751037590262\\
0.889963599718843	21.7059401563433\\
0.849294773520985	21.6695911498191\\
0.778938304425914	21.600317251012\\
0.731272259659491	21.5335328890548\\
0.694692161328966	21.4757224278205\\
0.66575266822705	21.4249859700792\\
0.642456929971633	21.3805305843272\\
0.623370012502466	21.3415168398442\\
0.607506016517906	21.3071959612476\\
0.594162689272736	21.2769250311706\\
0.582827458600757	21.2501584221169\\
0.573117605880221	21.2264345204428\\
0.564741483419564	21.2053622211202\\
0.557472764598199	21.186608978017\\
0.548128503653665	21.1620744269198\\
0.540606832159973	21.1415181836333\\
0.534362967127681	21.124101280733\\
0.527552969478599	21.1048203360757\\
0.522231762005145	21.0893493757681\\
0.517032530807779	21.0740528792855\\
0.51178470525419	21.0583642978139\\
0.50701813011343	21.0438630570873\\
0.502502764184101	21.0299358601437\\
0.502502764184101	21.0299358601437\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	19.2040816326531\\
7.21544883640584	19.5900181137815\\
6.38619422958963	20.0164696366446\\
5.52342400495818	20.4791307494666\\
3.182249966463	21.7525286874112\\
2.74903316492377	21.9605322086556\\
2.36920718004319	22.1248477420433\\
2.03594833878304	22.2519949023886\\
1.74591300782772	22.3483214418745\\
1.41074935942128	22.4434432443443\\
0.942799365832091	22.5637336143714\\
0.60389864475934	22.6781198307999\\
0.589672729494712	23.4188002923008\\
0.54169819332045	23.5644696339476\\
0.538955940608336	23.706197101445\\
0.534302538872513	23.8283435062412\\
0.530628155164194	23.9370410417395\\
0.527535857522981	24.0344423076861\\
0.52359415871539	24.1631446164994\\
0.520468008873213	24.2737798609103\\
0.517813368663575	24.3699235834211\\
0.51483730710526	24.4787759291489\\
0.51184091291368	24.5896948168155\\
0.509026869968231	24.6935776767824\\
0.505994550525909	24.8039774320972\\
0.50274805101083	24.9191837430527\\
0.50274805101083	24.9191837430527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	19.8775510204082\\
7.15043072531893	20.2815933037906\\
6.26164964464716	20.7223263542889\\
5.13849474918513	21.299446726977\\
3.69487858397481	22.0407551358891\\
3.06099792116488	22.3480686970984\\
1.79909978123275	22.9471004968175\\
1.58702549452455	23.0761878748126\\
1.44978820900298	23.1773328270495\\
1.32262087486473	23.2912743332075\\
1.21156434589411	23.4142000965468\\
1.11908970419586	23.539365485256\\
1.01112168264678	23.7190625882542\\
0.954770666136731	23.8294703701306\\
0.90620046924386	23.9307173396453\\
0.866270843209186	24.0246904233861\\
0.831614684971846	24.1107217342288\\
0.801121456129472	24.1894965977406\\
0.774020583541066	24.2616153285374\\
0.74974045756603	24.3276347696683\\
0.727849608463444	24.3880643969419\\
0.698808386020449	24.4688378972815\\
0.673602439129709	24.5399091134443\\
0.644969438834032	24.6205847296196\\
0.620832801820466	24.6882871602198\\
0.591940692870331	24.7685875483303\\
0.56343959815942	24.8463074578187\\
0.532916915699719	24.9276085561587\\
0.532916915699719	24.9276085561587\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	20.5510204081633\\
7.08597384484592	20.9696269372626\\
6.06585569828652	21.4552949678815\\
2.24190326827269	23.3128260096602\\
1.99701772327489	23.4562058931235\\
1.76658119929681	23.6119530648113\\
1.60890844023425	23.7352716630209\\
1.42449119477818	23.9018701129166\\
1.27058867696419	24.061915227805\\
1.08877997467449	24.2750152934072\\
1.06318995355065	24.3067777752184\\
1.01555509933112	24.3663531438546\\
0.971895858831985	24.4223400892763\\
0.931921903718944	24.474104800927\\
0.895264964498775	24.5218173509966\\
0.861614282778739	24.5656904647805\\
0.830702333228867	24.6059506998077\\
0.789239889800918	24.6597935027355\\
0.752450725785568	24.7071594512211\\
0.710427262438117	24.7607455313814\\
0.674761868023239	24.8053794616553\\
0.63833533625845	24.8502900517608\\
0.599350761850832	24.8973845868073\\
0.558639022596132	24.9452808409443\\
0.516071044050388	24.993829165904\\
0.516071044050388	24.993829165904\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	21.2244897959184\\
7.02162787250469	21.6546524808158\\
5.80084345590922	22.2107610103554\\
2.58730073554607	23.701242449977\\
2.23503784084624	23.8859776185912\\
1.91150356617709	24.073969938741\\
1.6278386044376	24.2569436157935\\
1.25403562645102	24.5202762305646\\
1.10995227474916	24.6241741330714\\
1.05981036619493	24.6600827954318\\
1.0128184957886	24.6933453201495\\
0.969303008430408	24.7237736293815\\
0.929078399628281	24.7515189442279\\
0.89195168458663	24.776751232417\\
0.857735015839875	24.7996469487222\\
0.8117949099119	24.8299816699077\\
0.77100698617603	24.8560860086428\\
0.724564959201604	24.8851926774873\\
0.685431536740801	24.9088052573302\\
0.645760190708991	24.9321697582541\\
0.603746125529415	24.9561323436202\\
0.560499992690659	24.9798558638031\\
0.517687805983226	25.0023432879257\\
0.517687805983226	25.0023432879257\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	21.8979591836735\\
6.95717504340677	22.3372653741175\\
5.53737593473651	22.9546745593277\\
1.90466821594228	24.5569858717069\\
1.42496371002757	24.7638574146974\\
1.12887358247341	24.8730818676934\\
1.07468197169126	24.8905984094815\\
1.02490826509068	24.9061792337115\\
0.978442657060686	24.9196987854044\\
0.935627527471603	24.9314864540374\\
0.896277762903949	24.9417419061675\\
0.860190948818403	24.9506449487008\\
0.827159913756571	24.9583619773458\\
0.783072530378739	24.9682196585452\\
0.744465940291743	24.9759849110321\\
0.710946212823984	24.9822350895733\\
0.673196742353777	24.9888617485931\\
0.635162261870594	24.9948742936906\\
0.600232512036513	24.9997988972147\\
0.563942572753259	25.0044274751005\\
0.527303395678743	25.008502819872\\
0.527303395678743	25.008502819872\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	22.5714285714286\\
6.82030971487132	23.0476684668222\\
5.00210968814047	23.8030073147861\\
3.48247647773752	24.4274564079894\\
2.73420120330922	24.7185861306668\\
2.26458915571098	24.8835749672431\\
1.93717644736121	24.9816435542454\\
1.68662586288224	25.0417079230172\\
1.46169933502073	25.0805530118753\\
1.26669791406587	25.0999011495341\\
1.07473987896298	25.1037301428633\\
0.9953981857701	25.1004752970983\\
0.948345595373407	25.0975435699482\\
0.905320753727501	25.0935083370899\\
0.866264827438961	25.0890575864892\\
0.830865767774515	25.0843790942058\\
0.798823301950932	25.0796130778485\\
0.769847974385844	25.0748673440228\\
0.73152526744235	25.0681660462033\\
0.698643972429085	25.0616005347009\\
0.670454941685676	25.0555524622291\\
0.638997063085935	25.048464494315\\
0.607756453481894	25.0408878045896\\
0.57945028521852	25.033566441884\\
0.552965888419966	25.0263765265578\\
0.526076521863317	25.0187578354007\\
0.526076521863317	25.0187578354007\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	23.2448979591837\\
6.75623025934165	23.725573390607\\
3.47930125401484	25.006304625569\\
2.96259640160078	25.1845971288303\\
2.57997830156751	25.299399560526\\
2.26692813262131	25.3754791961977\\
2.02266869079362	25.4186835458765\\
1.78767087035778	25.4422531795755\\
1.62084577149932	25.4455129778866\\
1.46538538026947	25.4364189455274\\
1.28064907954876	25.4077915154662\\
1.12524770621571	25.3664993057071\\
0.971587322504277	25.308308333632\\
0.876685679780621	25.2630947111021\\
0.836721291620066	25.2423631942289\\
0.801455623226612	25.2224190323129\\
0.770109637697658	25.2038364390608\\
0.74221316444936	25.1866202879423\\
0.717360982359509	25.1707453310084\\
0.695196456392033	25.1561612317103\\
0.67540698978701	25.1428020400122\\
0.649462654587516	25.1249700641114\\
0.627627640420307	25.1093583006822\\
0.609093663363737	25.0958184003065\\
0.588550489500729	25.0805814015334\\
0.572032252014559	25.0680030846818\\
0.555688552141717	25.0554045769438\\
0.538909266126868	25.0422639630383\\
0.522212393779533	25.0289688060499\\
0.506554965532281	25.0163002050427\\
0.506554965532281	25.0163002050427\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	23.9183673469388\\
6.76360847050183	24.3758607919981\\
3.66825476656145	25.5330116059715\\
3.12949008237081	25.7097676390981\\
2.78755748207266	25.8074800403284\\
2.50964184816584	25.8740056431796\\
2.22626166050803	25.9248673674343\\
2.00975843105735	25.9479801249336\\
1.79099939085585	25.9526818147172\\
1.64580145733022	25.9424673300603\\
1.5039131635829	25.9194917715543\\
1.3690912030243	25.8829900493626\\
1.24566845942238	25.8341526818067\\
1.1370780128886	25.7763858697208\\
1.00412264137903	25.6828246147495\\
0.903017081933779	25.5917284663971\\
0.785222288987416	25.4601349484478\\
0.683910922372739	25.3223570933912\\
0.663043684919881	25.2913905896756\\
0.645192774504761	25.2636216258044\\
0.62953603847172	25.2386685004627\\
0.615757008033192	25.2162352778992\\
0.60359012986304	25.1960605973207\\
0.592815854576564	25.1779100416106\\
0.58325097183965	25.1615740253445\\
0.574741313967923	25.1468653738519\\
0.563609232576496	25.1274610675128\\
0.55428330352408	25.1108960720102\\
0.546380206686816	25.0967138778151\\
0.537629250114303	25.0808952378249\\
0.529043068215	25.0651932043786\\
0.521339161891021	25.050957001858\\
0.514179707822517	25.0376202422453\\
0.506951827281977	25.0240574966412\\
0.506951827281977	25.0240574966412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	24.5918367346939\\
6.77078747374452	25.0281054811093\\
4.61919494280389	25.8132823898369\\
3.66024305542716	26.1528975934458\\
3.10050670174001	26.3365348297228\\
2.65944216241736	26.4662425903576\\
2.26464073988118	26.5649289577265\\
2.00601023590069	26.61696292488\\
1.718485343912	26.6585410338362\\
1.49990671238149	26.674361033594\\
1.37793334450394	26.6750414976877\\
1.24399487253012	26.6667006728156\\
1.09464156170336	26.6418579918868\\
0.929129073039885	26.5836393833554\\
0.771103024040627	26.4609319752969\\
0.699579613498049	26.2984225440266\\
0.608382086209552	25.941243112923\\
0.565770830384668	25.6749555032473\\
0.523685756134821	25.2913326638941\\
0.522334010516698	25.2765848824581\\
0.519859346105967	25.2493842844763\\
0.517728229393505	25.2253090227809\\
0.51585091692256	25.2037950516409\\
0.514192240861252	25.1845436791222\\
0.512722385203428	25.16729484673\\
0.511416566580525	25.1518232026147\\
0.510253967238597	25.1379323969972\\
0.509216949449939	25.1254505665831\\
0.507857818736888	25.1090060480565\\
0.506714371182408	25.0950084019044\\
0.505743053249756	25.0830408192334\\
0.504665675067621	25.0697049146245\\
0.503605650253519	25.0564865985331\\
0.502652136317749	25.0445166015649\\
0.501764255262483	25.0333123975601\\
0.500866262844564	25.0219266295911\\
0.500866262844564	25.0219266295911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	25.265306122449\\
6.77825365836879	25.6821534666341\\
5.31586097249702	26.1990113324399\\
3.17098881352013	26.975516780402\\
2.57348729476128	27.2035071098655\\
2.25392299834451	27.3385127819808\\
2.00234796095255	27.460163050368\\
1.8301311945174	27.5574867404936\\
1.6584028092452	27.67330801775\\
1.49530417012805	27.8109211951515\\
1.35179305869675	27.9674383721784\\
1.23466492844974	28.1326047702917\\
1.14250172132034	28.295653562571\\
1.0391319083561	28.524196202291\\
0.942241137581359	28.7927870729738\\
0.872260524000634	29.0235074076171\\
0.843384851809937	29.1255749578245\\
0.817994242813896	29.2214143124467\\
0.795090025023306	29.3106314632986\\
0.77423224458958	29.3937367766273\\
0.755101927511809	29.4711891078878\\
0.729336238690376	29.576319020048\\
0.706129395449704	29.6722038092959\\
0.679012504458612	29.7838491855699\\
0.654857330598354	29.8819831395008\\
0.624702647809983	30.0020204625443\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	25.9387755102041\\
6.85687179319192	26.3140382578275\\
5.67479110021176	26.7185232620186\\
4.58249216820575	27.1090375390531\\
3.83350575467297	27.3924783168899\\
3.28614315413074	27.6170499748294\\
2.940607233842	27.7741074513379\\
2.66447846547486	27.9143007161881\\
2.39280327084842	28.0720846359124\\
2.19642361568289	28.2039953614529\\
2.01126588113327	28.3473937667205\\
1.84180812558112	28.4997285796697\\
1.69096726121899	28.6564562124193\\
1.51935500557763	28.8635143637303\\
1.37761661213958	29.0599222502922\\
1.20796907518395	29.3243760275986\\
1.16019957148527	29.4037165250032\\
1.11634847183477	29.4774663349826\\
1.07522594764542	29.5481629973603\\
1.03684781118294	29.6146935405964\\
1.00093232410631	29.677147370894\\
0.967242848755372	29.7356705921072\\
0.921198567352715	29.8153129668065\\
0.878469702571547	29.8882310133443\\
0.827932554066596	29.972970931517\\
0.772580035725884	30.0627293109297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	26.6122448979592\\
6.86568645467145	26.9713460378057\\
5.82957096726533	27.3158592077438\\
4.94943341625851	27.624752861994\\
4.28179897283711	27.8750971195146\\
3.75402379046676	28.0900496102286\\
3.36563370725757	28.2638712485997\\
3.04785630129458	28.421424964058\\
2.74116285860984	28.5919131126823\\
2.50801487053819	28.7375188248514\\
2.28949496779387	28.8896143630042\\
2.04109396204444	29.0839637645652\\
1.82221579326857	29.275568265013\\
1.56254978905158	29.5254690498872\\
1.34866548771348	29.742698224493\\
1.29551189856343	29.7969928455742\\
1.24416001000017	29.8491561474846\\
1.19535031840395	29.8982244753927\\
1.14898490240127	29.944181483409\\
1.10494725699077	29.9870724675757\\
1.04426515844413	30.045149118189\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	27.2857142857143\\
6.94490582486303	27.6071090064008\\
5.9852594449726	27.9155924546146\\
5.18143861530354	28.1898920895305\\
4.52584489112485	28.4298463242237\\
4.01326702449493	28.6331340679391\\
3.57725424031632	28.822055227848\\
3.15985694902373	29.0218245044258\\
2.82040687457707	29.2022401458378\\
2.5043426187243	29.3869683614159\\
2.16998645875226	29.6000773037049\\
1.54638073390727	30.0221087128393\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	27.9591836734694\\
6.95490007924787	28.2651651786316\\
6.00614739145678	28.5599096452043\\
5.21484566427026	28.8222478021772\\
4.57381687127348	29.0504342307971\\
4.01561767107468	29.2651822872922\\
3.48303583038047	29.4883707363713\\
2.9818041515305	29.7180225853942\\
2.42505113806353	29.9930605010892\\
2.3777464829438	30.0169718201435\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	28.6326530612245\\
6.96516577195395	28.9224642581891\\
6.02744251085636	29.2015353166263\\
5.18410583471395	29.4695561416894\\
4.49582129231073	29.7039121194287\\
3.83763224521842	29.9442237650293\\
3.66446133898999	30.0102630692838\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	29.3061224489796\\
6.97512523225055	29.5789113464765\\
5.98240269549462	29.8595389013429\\
5.46768277764052	30.0122795692633\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	29.9795918367347\\
7.86281740297405	30.0132239472844\\
};
\end{axis}
\end{tikzpicture}%

